A Multilevel Framework for Partitioning Quantum Circuits

Executing quantum algorithms over distributed quantum systems requires quantum circuits to be divided into sub-circuits which communicate via entanglement-based teleportation. Naively mapping circuits to qubits over multiple quantum processing units (QPUs) results in large communication overhead, increasing both execution time and noise. This can be minimised by optimising the assignment of qubits to QPUs and the methods used for covering non-local operations. Formulations that are general enough to capture the spectrum of teleportation possibilities lead to complex problem instances which can be difficult to solve effectively. This highlights a need to exploit the wide range of heuristic techniques used in the graph partitioning literature. This paper formalises and extends existing constructions for graphical quantum circuit partitioning and designs a new objective function that captures further possibilities for non-local operations via nested state teleportation. We adapt the well-known Fiduccia-Mattheyses heuristic to the constraints and problem objective and explore multilevel techniques that coarsen hypergraphs and partition at multiple levels of granularity. We find that this reduces runtime and improves solution quality of standard partitioning. We place these techniques within a larger framework, through which we can extract full distributed quantum circuits including teleportation instructions. We compare the entanglement requirements and runtimes with state-of-the-art methods, finding that we achieve the lowest entanglement costs in most cases. Averaging over a wide range of circuits, we reduce the entanglement requirements by 35% compared with the next best-performing method. We also find that our techniques can scale to much larger circuit sizes than competing methods, provided the number of partitions is not too large.

==> plots/Circuit/circuit_histogram1_dist.tex <==

\usepgfplotslibrary{statistics}
\begin{tikzpicture}
\begin{axis}[
    % Use ybar interval for histogram-like plots
    ybar, 
    xlabel = {Outcome}, 
    ylabel={Probability},
    % symbolic x coords={000000, 000001, 000010, 000011, 000100, 000101, 000110, 000111, 001000, 001001, 001010, 001011, 001100, 001101, 001110, 001111, 010010, 011011, 011100, 011101, 011110, 011111, 100000, 100001, 100010, 100011, 100100, 100101, 100111, 101000, 101001, 101010, 101011, 101100, 101101, 101110, 101111, 110010, 110111, 111010, 111011, 111101, 111110, 111111},
    xmin = 0,
    xmax = 63,
    ymin = 0,
    ymax = 0.12,
    xtick = {0,31,63},
    width = 0.9\linewidth,
    scaled y ticks = base 10:2,
]

\addplot+ [x = decimal,
y = probability,
  fill=red!30,
  draw=red,
  bar width=0.5,
  bar shift= 0.01
] table{
decimal probability
0 0.0087890625
1 0.00244140625
2 0.0029296875
3 0.004150390625
4 0.036865234375
5 0.004150390625
6 0.006591796875
7 0.00537109375
8 0.013427734375
9 0.05517578125
10 0.01220703125
11 0.05517578125
12 0.0888671875
13 0.040771484375
14 0.04248046875
15 0.058349609375
22 0.000244140625
25 0.000244140625
27 0.001708984375
30 0.0009765625
31 0.00244140625
32 0.000244140625
33 0.011474609375
34 0.00048828125
35 0.002685546875
36 0.00439453125
37 0.009521484375
39 0.004150390625
40 0.05517578125
41 0.0380859375
42 0.02392578125
43 0.051025390625
44 0.142333984375
45 0.064697265625
46 0.076904296875
47 0.064208984375
52 0.000244140625
53 0.000244140625
55 0.000244140625
56 0.00048828125
58 0.000732421875
59 0.001220703125
62 0.00146484375
63 0.002685546875
};


\addplot+ [x = decimal,
y = probability,
  fill=blue!30,
  draw=blue,
  bar width=0.5,
  bar shift= -0.01] table{
decimal probability
0 0.008056640625
1 0.001708984375
2 0.001953125
3 0.005615234375
4 0.037353515625
5 0.0029296875
6 0.006591796875
7 0.005126953125
8 0.01904296875
9 0.05029296875
10 0.006591796875
11 0.049560546875
12 0.094482421875
13 0.04931640625
14 0.042236328125
15 0.05859375
18 0.000244140625
27 0.00048828125
28 0.000244140625
29 0.000244140625
30 0.000732421875
31 0.000244140625
32 0.0009765625
33 0.009521484375
34 0.00048828125
35 0.001953125
36 0.006591796875
37 0.006591796875
39 0.00341796875
40 0.065185546875
41 0.0322265625
42 0.0234375
43 0.058349609375
44 0.13525390625
45 0.066162109375
46 0.07275390625
47 0.06884765625
50 0.000244140625
55 0.000244140625
58 0.000244140625
59 0.00146484375
61 0.000244140625
62 0.001953125
63 0.002197265625
};

\end{axis}
\end{tikzpicture}

==> plots/Coarse/coarseners_cost_full_exploit.tex <==
\begin{tikzpicture}[baseline]

\begin{axis}[
    width=\columnwidth,
    height=0.75\columnwidth,
    % ybar=15pt,
    ymin=90,
    ymax=155,
    % Make sure these qubit values match your data set:
    xmin = 0,
    xmax = 60,
    xtick={0,10,20,30,40,50,60},
    enlarge x limits=0.05,
    x tick style={draw=none},
    ylabel={Entanglement cost},
    xlabel={Pass},
    axis y line*=left,
    x tick label style={
        yshift=-5pt,
        xshift=9pt,
        anchor=east
    },
    grid=minor,
    minor grid style={line width=0.5pt, draw=gray!60, densely dotted},
    legend style={
        at={(0.5, 1.05)},
        anchor=south,
        legend columns=2,
        /tikz/every even column/.append style={column sep=1.5em},
        /tikz/every odd column/.append style={column sep=0.2em}
    },
    ymajorgrids = true,
    major grid style = { dotted, draw=gray!70 },
    bar width=2.5pt,
    error bars/y dir=both,
    error bars/y explicit,
    error bars/error mark options={
        rotate=90,
        mark size=1pt
    }
]

\pgfplotstableread[
  col sep=space,
  header=has colnames
]{
x	max_cost_b	mean_cost_b	min_cost_b	max_cost_f	mean_cost_f	min_cost_f	max_cost_r	mean_cost_r	min_cost_r	max_cost_w	mean_cost_w	min_cost_w
1	125.28490254498827	119.0	112.71509745501173	152.0311892021045	144.0	135.9688107978955	124.96868872525461	117.0	109.03131127474539	130.2187226143525	123.8	117.38127738564751
2	120.44204936336256	114.0	107.55795063663744	150.15544527089523	141.2	132.24455472910475	119.60517010948	113.8	107.99482989052	128.5280283842245	121.2	113.8719716157755
3	118.24404424085076	113.0	107.75595575914924	149.0227038425243	138.0	126.9772961574757	119.58331012066063	113.6	107.61668987933936	124.74817045957575	118.6	112.45182954042424
4	117.6497706373755	112.2	106.75022936262451	148.66170308176697	136.8	124.93829691823304	116.35889894354068	112.0	107.64110105645932	124.69224929059885	117.6	110.50775070940114
5	117.0990195135928	112.0	106.9009804864072	148.78845641329255	135.8	122.81154358670749	116.35889894354068	112.0	107.64110105645932	123.25582451691749	116.6	109.9441754830825
6	117.0990195135928	112.0	106.9009804864072	147.0384048104053	134.0	120.9615951895947	116.45832587954084	111.8	107.14167412045916	121.908724118235	115.6	109.29127588176499
7	117.0990195135928	112.0	106.9009804864072	145.23744522870498	132.4	119.56255477129503	116.45832587954084	111.8	107.14167412045916	120.87367006223536	115.0	109.12632993776464
8	117.0990195135928	112.0	106.9009804864072	142.67798060585125	130.2	117.72201939414873	116.45832587954084	111.8	107.14167412045916	119.47937003968012	114.4	109.32062996031989
9	117.0990195135928	112.0	106.9009804864072	141.0928552237659	127.8	114.50714477623411	115.6778499272415	111.4	107.12215007275852	119.47937003968012	114.4	109.32062996031989
10	115.55932686861709	111.4	107.24067313138292	139.6724512040248	126.8	113.92754879597518	115.6778499272415	111.4	107.12215007275852	119.47937003968012	114.4	109.32062996031989
11	110.30116263352132	106.0	101.69883736647868	139.1788888405839	126.4	113.6211111594161	114.17061521850141	108.4	102.6293847814986	119.45662018573853	113.6	107.74337981426146
12	107.93700393700591	104.0	100.06299606299409	139.3224997618594	126.2	113.0775002381406	112.78791845139511	107.0	101.21208154860489	119.25662018573854	113.4	107.54337981426147
13	106.76232255123179	102.8	98.8376774487682	138.0619420637395	125.6	113.1380579362605	112.73295878967653	106.8	100.86704121032346	119.09067059000925	113.2	107.30932940999075
14	105.7637059362411	102.2	98.63629406375891	134.4880884817015	124.0	113.51191151829849	111.4302753041037	105.8	100.16972469589629	118.9581876439065	113.0	107.0418123560935
15	105.605551275464	102.0	98.394448724536	134.93456432936478	123.2	111.46543567063523	110.5103672189407	105.2	99.8896327810593	118.60517010948	112.8	106.99482989052
16	105.24707681233427	101.4	97.55292318766574	134.3175082675456	122.6	110.88249173245437	110.09901951359278	105.0	99.90098048640722	118.28330889535312	112.6	106.91669110464687
17	105.24707681233427	101.4	97.55292318766574	133.2249721603218	122.0	110.77502783967817	110.09901951359278	105.0	99.90098048640722	117.99464029227975	112.4	106.80535970772026
18	105.24707681233427	101.4	97.55292318766574	132.4535708409721	121.6	110.74642915902788	110.09901951359278	105.0	99.90098048640722	117.99464029227975	112.4	106.80535970772026
19	105.76990945591567	100.8	95.83009054408433	131.74514106117127	121.2	110.65485893882875	110.09901951359278	105.0	99.90098048640722	117.99464029227975	112.4	106.80535970772026
20	105.52835256198324	100.4	95.27164743801677	131.74514106117127	121.2	110.65485893882875	110.09901951359278	105.0	99.90098048640722	117.6124860801609	112.0	106.3875139198391
21	104.42991053598372	99.4	94.37008946401629	131.31988372027516	121.0	110.68011627972486	108.52268050859362	103.0	97.47731949140638	116.57687164221792	111.4	106.22312835778209
22	103.96656314599949	98.6	93.2334368540005	131.0546640309481	120.6	110.14533596905189	108.13295878967654	102.2	96.26704121032347	116.57687164221792	111.4	106.22312835778209
23	103.36720427310553	98.2	93.03279572689448	129.73478736561583	119.8	109.86521263438416	107.90384501660365	101.4	94.89615498339636	116.20370243444252	110.8	105.39629756555748
24	102.94974746830583	98.0	93.05025253169417	128.67100839404125	119.2	109.72899160595874	107.59545297913645	101.0	94.40454702086355	116.20370243444252	110.8	105.39629756555748
25	102.94974746830583	98.0	93.05025253169417	128.67100839404125	119.2	109.72899160595874	107.59545297913645	101.0	94.40454702086355	116.20370243444252	110.8	105.39629756555748
26	102.94974746830583	98.0	93.05025253169417	128.2736184954957	119.0	109.7263815045043	107.59545297913645	101.0	94.40454702086355	116.20370243444252	110.8	105.39629756555748
27	102.94974746830583	98.0	93.05025253169417	128.2736184954957	119.0	109.7263815045043	107.59545297913645	101.0	94.40454702086355	116.20370243444252	110.8	105.39629756555748
28	102.94974746830583	98.0	93.05025253169417	127.9214034007931	118.8	109.6785965992069	107.25755371638517	100.8	94.34244628361482	116.20370243444252	110.8	105.39629756555748
29	102.94974746830583	98.0	93.05025253169417	126.92926113711808	118.2	109.47073886288193	107.0558245169175	100.4	93.74417548308251	116.20370243444252	110.8	105.39629756555748
30	102.94974746830583	98.0	93.05025253169417	126.92926113711808	118.2	109.47073886288193	106.44204936336256	100.0	93.55795063663744	116.05893762558247	110.6	105.14106237441752
31	102.94974746830583	98.0	93.05025253169417	126.8034084308295	118.0	109.1965915691705	103.87450438364445	98.2	92.52549561635556	113.92309452558865	107.2	100.47690547441135
32	102.94974746830583	98.0	93.05025253169417	126.8034084308295	118.0	109.1965915691705	102.91977443130816	97.6	92.28022556869183	113.92309452558865	107.2	100.47690547441135
33	102.56445169982864	97.8	93.03554830017136	126.8034084308295	118.0	109.1965915691705	102.91977443130816	97.6	92.28022556869183	113.06529195009784	106.6	100.13470804990214
34	102.16070170039654	97.6	93.03929829960344	126.8034084308295	118.0	109.1965915691705	102.85893762558248	97.4	91.94106237441753	112.98027355054485	106.4	99.81972644945516
35	102.16070170039654	97.6	93.03929829960344	126.8034084308295	118.0	109.1965915691705	102.85893762558248	97.4	91.94106237441753	112.73452370108183	106.2	99.66547629891818
36	102.16070170039654	97.6	93.03929829960344	126.8034084308295	118.0	109.1965915691705	101.40434577328854	96.8	92.19565422671145	112.73452370108183	106.2	99.66547629891818
37	102.16070170039654	97.6	93.03929829960344	126.8034084308295	118.0	109.1965915691705	100.6778499272415	96.4	92.12215007275852	112.73452370108183	106.2	99.66547629891818
38	102.16070170039654	97.6	93.03929829960344	126.36356092008265	117.6	108.83643907991734	100.6778499272415	96.4	92.12215007275852	112.73452370108183	106.2	99.66547629891818
39	102.16070170039654	97.6	93.03929829960344	126.36356092008265	117.6	108.83643907991734	100.6778499272415	96.4	92.12215007275852	112.63373982530796	105.8	98.96626017469204
40	102.01519230368574	97.4	92.78480769631427	125.93229160308063	117.4	108.86770839691938	100.6778499272415	96.4	92.12215007275852	112.63373982530796	105.8	98.96626017469204
41	102.01519230368574	97.4	92.78480769631427	125.51865373723417	117.2	108.88134626276583	98.76154726279432	95.4	92.03845273720569	111.47749954561975	104.6	97.72250045438024
42	102.01519230368574	97.4	92.78480769631427	124.39743547584717	116.6	108.80256452415281	98.62052627529742	95.2	91.77947372470258	111.31375440697745	104.4	97.48624559302256
43	102.01519230368574	97.4	92.78480769631427	123.22967024840268	115.8	108.37032975159731	98.74165738677394	95.0	91.25834261322606	111.32039324756715	104.2	97.07960675243285
44	102.01519230368574	97.4	92.78480769631427	122.8027022093287	115.4	107.99729779067131	98.74165738677394	95.0	91.25834261322606	111.32039324756715	104.2	97.07960675243285
45	102.01519230368574	97.4	92.78480769631427	122.62967024840269	115.2	107.77032975159732	98.8865633483405	94.8	90.71343665165949	111.32039324756715	104.2	97.07960675243285
46	102.01519230368574	97.4	92.78480769631427	122.62967024840269	115.2	107.77032975159732	98.8865633483405	94.8	90.71343665165949	111.32039324756715	104.2	97.07960675243285
47	102.01519230368574	97.4	92.78480769631427	122.62967024840269	115.2	107.77032975159732	98.8865633483405	94.8	90.71343665165949	111.32039324756715	104.2	97.07960675243285
48	102.01519230368574	97.4	92.78480769631427	122.62967024840269	115.2	107.77032975159732	98.8865633483405	94.8	90.71343665165949	111.03562363973515	104.0	96.96437636026485
49	102.01519230368574	97.4	92.78480769631427	121.81427116670007	114.8	107.78572883329993	98.8865633483405	94.8	90.71343665165949	111.03562363973515	104.0	96.96437636026485
50	102.01519230368574	97.4	92.78480769631427	121.44105255059482	114.6	107.75894744940517	98.8865633483405	94.8	90.71343665165949	111.03562363973515	104.0	96.96437636026485
51	102.01519230368574	97.4	92.78480769631427	121.14262198308391	114.2	107.25737801691609	98.57492138287036	94.6	90.62507861712963	111.06993975879324	103.6	96.13006024120675
52	102.01519230368574	97.4	92.78480769631427	121.14262198308391	114.2	107.25737801691609	98.31152144312159	94.4	90.48847855687842	111.10064932327138	103.4	95.69935067672863
53	102.01519230368574	97.4	92.78480769631427	121.14262198308391	114.2	107.25737801691609	98.31152144312159	94.4	90.48847855687842	111.10064932327138	103.4	95.69935067672863
54	102.01519230368574	97.4	92.78480769631427	121.14262198308391	114.2	107.25737801691609	98.31152144312159	94.4	90.48847855687842	111.10064932327138	103.4	95.69935067672863
55	102.01519230368574	97.4	92.78480769631427	121.14262198308391	114.2	107.25737801691609	98.1623225512318	94.2	90.23767744876821	111.10064932327138	103.4	95.69935067672863
56	102.01519230368574	97.4	92.78480769631427	120.33052746818554	113.6	106.86947253181445	98.1623225512318	94.2	90.23767744876821	111.10064932327138	103.4	95.69935067672863
57	102.01519230368574	97.4	92.78480769631427	119.3400325732035	113.2	107.0599674267965	98.1623225512318	94.2	90.23767744876821	111.10064932327138	103.4	95.69935067672863
58	102.01519230368574	97.4	92.78480769631427	119.3400325732035	113.2	107.0599674267965	98.1623225512318	94.2	90.23767744876821	111.11833315793166	103.2	95.28166684206835
59	102.01519230368574	97.4	92.78480769631427	119.3400325732035	113.2	107.0599674267965	98.1623225512318	94.2	90.23767744876821	111.11833315793166	103.2	95.28166684206835
60	102.01519230368574	97.4	92.78480769631427	119.3400325732035	113.2	107.0599674267965	98.1623225512318	94.2	90.23767744876821	111.11833315793166	103.2	95.28166684206835
}\datatable

\addplot[
fill opacity=.9,
mark=*,
mark size=1.0pt,
color=red,
]
table [
  x=x,
  y=mean_cost_f,
] {\datatable};

\addlegendentry{FM}

\addplot[
fill opacity=.9,
mark=triangle*,
mark size=1.0pt,
color=blue,
]
table [
  x=x,
  y=mean_cost_w,
] {\datatable};

\addlegendentry{MLFM-W}

\addplot[
fill opacity=.9,
mark=square*,
color=orange,
mark size = 1.0pt,
]
table [
  x=x,
  y=mean_cost_b,
] {\datatable};

\addlegendentry{MLFM-B}

\addplot[
fill opacity=.9,
mark=*,
color=teal,
mark size = 1.0pt,
]
table [
  x=x,
  y=mean_cost_r,
] {\datatable};

\addlegendentry{MLFM-R}

% \pgfplotstableread[
%   col sep=space,
%   header=has colnames
% ]{PGF/Data/Coarse.dat}\datatable

% \addplot[
%   color=four,
% fill opacity=.9,
% bar shift=-2pt
% ]
% table [
%   x=x,
%   y=cost_expl,
% ] {\datatable};

% \addlegendentry{Exploratory}

\end{axis}


\end{tikzpicture}


==> plots/Coarse/coarseners_cost_limit_explore.tex <==
\begin{tikzpicture}[baseline]

\begin{axis}[
    width=\columnwidth,
    height=0.75\columnwidth,
    % ybar=15pt,
    ymin=90,
    ymax=155,
    % Make sure these qubit values match your data set:
    xmin = 0,
    xmax = 60,
    xtick={0,10,20,30,40,50,60},
    enlarge x limits=0.05,
    x tick style={draw=none},
    ylabel={Entanglement cost},
    xlabel={Pass},
    axis y line*=left,
    x tick label style={
        yshift=-5pt,
        xshift=9pt,
        anchor=east
    },
    grid=minor,
    minor grid style={line width=0.5pt, draw=gray!60, densely dotted},
    legend style={
        at={(0.5, 1.05)},
        anchor=south,
        legend columns=2,
        /tikz/every even column/.append style={column sep=1.5em},
        /tikz/every odd column/.append style={column sep=0.2em}
    },
    ymajorgrids = true,
    major grid style = { dotted, draw=gray!70 },
    bar width=2.5pt,
    error bars/y dir=both,
    error bars/y explicit,
    error bars/error mark options={
        rotate=90,
        mark size=1pt
    }
]

\pgfplotstableread[
  col sep=space,
  header=has colnames
]{
x	max_cost_b	mean_cost_b	min_cost_b	max_cost_f	mean_cost_f	min_cost_f	max_cost_r	mean_cost_r	min_cost_r	max_cost_w	mean_cost_w	min_cost_w
1	140.61577310586392	133.0	125.38422689413609	155.4455231422596	144.0	132.5544768577404	140.51664818918644	133.0	125.48335181081355	125.34877040918614	116.2	107.05122959081386
2	115.0147603484156	106.2	97.3852396515844	150.70405331399306	139.6	128.49594668600693	115.26324326281811	107.8	100.33675673718189	118.97605579756356	109.8	100.62394420243643
3	129.93589667773574	125.6	121.26410332226423	150.61769203083566	141.0	131.38230796916434	128.2187226143525	121.8	115.38127738564751	133.27465169527454	125.2	117.12534830472546
4	116.6147603484156	107.8	98.9852396515844	145.29705831449922	136.8	128.3029416855008	116.09383301152418	108.8	101.50616698847581	116.08669766125215	108.2	100.31330233874786
5	131.71977443130817	126.4	121.08022556869186	147.74679434480896	138.0	128.25320565519104	137.37952958189328	124.2	111.02047041810673	129.15723809439154	123.8	118.44276190560845
6	116.18122797569397	108.2	100.21877202430603	141.3848704125339	132.8	124.21512958746611	117.61665126307987	108.6	99.58334873692012	115.71362431027076	108.0	100.28637568972924
7	132.4630789467763	127.2	121.9369210532237	140.6632432628181	133.2	125.73675673718188	141.72953021774597	128.0	114.27046978225403	131.29444101084886	126.8	122.30555898915115
8	113.92820323027551	107.0	100.07179676972449	137.3824115301167	130.0	122.6175884698833	116.60832920383116	108.2	99.79167079616884	114.86993975879325	107.4	99.93006024120676
9	133.7833178725903	124.8	115.81668212740972	140.6036577207975	132.4	124.19634227920254	136.03327566303383	126.4	116.76672433696616	130.09067059000927	124.2	118.30932940999075
10	116.27465169527454	108.2	100.12534830472546	135.86438140455775	127.6	119.33561859544224	114.21815684310971	107.6	100.98184315689028	115.4139421869432	106.8	98.18605781305679
11	117.3236547606473	107.8	98.2763452393527	140.08854631404085	131.8	123.51145368595917	118.69945053286186	109.6	100.50054946713813	114.62494813255682	108.6	102.57505186744316
12	109.24363102087608	101.2	93.15636897912393	134.96868872525462	127.0	119.03131127474539	111.56102672688793	102.6	93.63897327311206	113.22967024840268	105.8	98.37032975159731
13	114.88464178838296	104.8	94.71535821161703	138.42800097228968	130.2	121.9719990277103	115.4302753041037	109.8	104.16972469589629	113.93589667773576	109.6	105.26410332226423
14	108.64984471899923	100.6	92.55015528100076	133.80270220932871	126.4	118.99729779067131	109.69666592559653	102.2	94.70333407440347	112.88519583356734	105.8	98.71480416643266
15	111.92657750883275	104.2	96.47342249116726	131.03914887194867	125.4	119.76085112805133	116.02093240599831	109.8	103.57906759400169	114.47749954561975	107.6	100.72250045438024
16	105.78791845139511	100.0	94.21208154860489	129.45691150575095	122.4	115.34308849424907	107.0990195135928	102.0	96.9009804864072	112.63187389270583	105.4	98.16812610729419
17	109.18027355054483	102.6	96.01972644945516	130.10384501660363	123.6	117.09615498339636	116.59102047231298	108.8	101.00897952768702	115.38331012066064	109.4	103.41668987933937
18	105.52741187248219	98.4	91.27258812751782	126.78748776906853	120.4	114.01251223093148	110.80869154657707	101.6	92.39130845342292	111.89202437604511	105.0	98.10797562395489
19	112.1322916030806	103.6	95.06770839691939	130.70820393249937	124.0	117.29179606750063	120.92695899171528	109.6	98.27304100828471	112.94977477020466	107.4	101.85022522979536
20	105.87400787401181	98.0	90.12599212598819	127.772670690062	121.2	114.627329309938	114.4323017938292	104.2	93.96769820617081	112.89202437604511	106.0	99.10797562395489
21	105.25805249234439	99.2	93.14194750765562	130.75423399307664	121.6	112.44576600692335	114.44291617453275	105.8	97.15708382546724	112.23914887194867	106.6	100.96085112805132
22	104.80270220932871	97.4	89.9972977906713	126.78331787259029	117.8	108.8166821274097	107.05538513813741	98.0	88.94461486186259	112.41059755241537	105.8	99.18940244758463
23	104.66630035524123	98.6	92.53369964475876	129.4339811320566	120.0	110.5660188679434	108.8309518948453	103.0	97.1690481051547	112.14781507049351	107.0	101.85218492950649
24	104.62139587261677	97.6	90.57860412738322	125.77496438739212	117.0	108.22503561260788	105.24621125123532	97.0	88.75378874876468	111.70737259384099	105.6	99.492627406159
25	104.93657747256671	97.4	89.8634225274333	126.58287544405155	119.0	111.41712455594845	111.03639697703127	103.6	96.16360302296872	114.1365774725667	106.6	99.06342252743329
26	104.71833315793165	96.8	88.88166684206834	124.10633520177595	117.0	109.89366479822405	106.06225774829855	98.0	89.93774225170145	111.51920240520265	105.0	98.48079759479735
27	104.76240183178798	97.6	90.437598168212	132.88577052853861	122.0	111.11422947146139	108.94217089351845	102.4	95.85782910648156	112.7008771254957	107.0	101.2991228745043
28	104.68114574786861	97.0	89.31885425213139	126.48439551074813	117.2	107.91560448925188	104.42943165242535	96.6	88.77056834757464	111.45662018573852	105.6	99.74337981426147
29	104.76240183178798	97.6	90.437598168212	129.159919678391	119.2	109.24008032160901	112.27749954561976	105.4	98.52250045438025	112.62494813255682	106.6	100.57505186744316
30	104.34846922834953	97.0	89.65153077165047	124.15475321515004	116.0	107.84524678484996	107.3888820216977	98.4	89.41111797830231	110.99464029227975	105.4	99.80535970772026
31	103.507372593841	97.4	91.29262740615901	126.90333259292163	119.4	111.89666740707838	105.47749954561975	98.6	91.72250045438024	113.52802838422451	106.2	98.8719716157755
32	103.59722168617864	96.4	89.20277831382137	123.81249024960405	115.8	107.78750975039594	102.46159252375118	94.8	87.13840747624882	109.56194411635516	103.8	98.03805588364483
33	103.86993975879325	96.4	88.93006024120676	125.26811580507231	117.6	109.93188419492768	106.81024967590665	99.0	91.18975032409335	113.25582451691749	106.6	99.9441754830825
34	103.86993975879325	96.4	88.93006024120676	120.78232998312527	114.0	107.21767001687473	102.16530746332688	94.4	86.63469253667313	110.21664358259653	104.2	98.18335641740347
35	103.86993975879325	96.4	88.93006024120676	125.29303490426845	117.4	109.50696509573156	107.12890339965728	97.6	88.07109660034271	111.14217089351844	104.6	98.05782910648155
36	103.86993975879325	96.4	88.93006024120676	120.89202437604511	114.0	107.10797562395489	102.45576726264387	94.0	85.54423273735613	108.67257053058563	103.4	98.12742946941438
37	103.86993975879325	96.4	88.93006024120676	127.83493896344167	117.8	107.76506103655832	106.66438140455776	98.4	90.13561859544225	111.70068489937759	104.4	97.09931510062242
38	103.79605160593319	96.2	88.60394839406682	121.08669766125215	113.2	105.31330233874786	101.84363102087607	93.8	85.75636897912392	108.91607978309962	103.0	97.08392021690038
39	103.79605160593319	96.2	88.60394839406682	124.68084154033477	116.6	108.51915845966522	104.54034699365894	98.2	91.85965300634106	110.48580586017871	103.8	97.11419413982128
40	103.79605160593319	96.2	88.60394839406682	120.96868872525461	113.0	105.03131127474539	102.63133825081603	94.0	85.36866174918397	109.98027355054485	103.4	96.81972644945516
41	103.74596669241484	96.0	88.25403330758516	124.21815684310971	117.6	110.98184315689028	99.66324326281811	92.2	84.73675673718189	108.61248608016092	103.0	97.38751391983908
42	103.74596669241484	96.0	88.25403330758516	118.87367006223536	113.0	107.12632993776464	99.66324326281811	92.2	84.73675673718189	107.23914887194867	101.6	95.96085112805132
43	103.62304288624317	95.8	87.97695711375682	122.0630789467763	116.8	111.5369210532237	99.88519583356734	92.8	85.71480416643266	108.66826457785523	103.8	98.93173542214477
44	103.71171991626929	95.6	87.4882800837307	115.5276925690687	111.0	106.4723074309313	99.66324326281811	92.2	84.73675673718189	107.71977443130817	102.4	97.08022556869184
45	103.71171991626929	95.6	87.4882800837307	126.36882207249228	115.8	105.23117792750772	99.24568837309472	92.0	84.75431162690528	109.12712842531054	103.4	97.67287157468947
46	103.71171991626929	95.6	87.4882800837307	118.51664818918645	111.0	103.48335181081355	98.84982269280583	91.8	84.75017730719416	108.50079360080935	102.2	95.89920639919066
47	103.71171991626929	95.6	87.4882800837307	122.22943165242536	114.4	106.57056834757465	98.70820393249937	92.0	85.29179606750063	109.07106781186548	102.0	94.92893218813452
48	103.71171991626929	95.6	87.4882800837307	117.83187389270581	110.6	103.36812610729417	98.84982269280583	91.8	84.75017730719416	107.3400325732035	101.2	95.0599674267965
49	103.71171991626929	95.6	87.4882800837307	121.3345237010818	114.8	108.26547629891819	99.52802838422451	92.2	84.8719716157755	108.50079360080935	102.2	95.89920639919066
50	103.71171991626929	95.6	87.4882800837307	115.52268050859362	110.0	104.47731949140638	99.03562363973515	92.0	84.96437636026485	107.34138031100518	101.4	95.45861968899483
51	103.71171991626929	95.6	87.4882800837307	121.40312423743285	115.0	108.59687576256715	98.76240183178798	91.6	84.437598168212	107.98027355054485	101.4	94.81972644945516
52	103.71171991626929	95.6	87.4882800837307	115.36720427310553	110.2	105.03279572689448	98.76240183178798	91.6	84.437598168212	106.60517010948	100.8	94.99482989052
53	103.81427358718506	95.4	86.98572641281496	119.63732584763727	115.6	111.56267415236272	98.76240183178798	91.6	84.437598168212	108.56017751246222	101.8	95.03982248753778
54	103.81427358718506	95.4	86.98572641281496	115.19615242270663	110.0	104.80384757729337	98.76240183178798	91.6	84.437598168212	107.04152298679729	101.0	94.95847701320271
55	103.81427358718506	95.4	86.98572641281496	122.27465169527454	114.2	106.12534830472546	98.76240183178798	91.6	84.437598168212	108.06529195009784	101.6	95.13470804990214
56	103.81427358718506	95.4	86.98572641281496	115.10454357780915	109.6	104.09545642219084	98.76240183178798	91.6	84.437598168212	107.58869937870632	101.4	95.21130062129369
57	103.81427358718506	95.4	86.98572641281496	123.24869932417586	114.6	105.95130067582413	98.76240183178798	91.6	84.437598168212	107.19464029227974	101.6	96.00535970772025
58	103.75569985448298	95.2	86.64430014551702	116.34138031100518	110.4	104.45861968899483	98.76240183178798	91.6	84.437598168212	106.99464029227975	101.4	95.80535970772026
59	103.75569985448298	95.2	86.64430014551702	122.26811580507233	114.6	106.93188419492766	98.76240183178798	91.6	84.437598168212	107.25662018573854	101.4	95.54337981426147
60	103.75569985448298	95.2	86.64430014551702	116.45662018573853	110.6	104.74337981426146	98.76240183178798	91.6	84.437598168212	107.13295878967654	101.2	95.26704121032347
}\datatable

\addplot[
fill opacity=.9,
mark=*,
mark size=1.0pt,
color=red,
]
table [
  x=x,
  y=mean_cost_f,
] {\datatable};

% \addlegendentry{FM}

\addplot[
fill opacity=.9,
mark=triangle*,
mark size=1.0pt,
color=blue,
]
table [
  x=x,
  y=mean_cost_w,
] {\datatable};

% \addlegendentry{MLFM-W}

\addplot[
fill opacity=.9,
mark=square*,
color=orange,
mark size = 1.0pt,
]
table [
  x=x,
  y=mean_cost_b,
] {\datatable};

% \addlegendentry{MLFM-B}

\addplot[
fill opacity=.9,
mark=*,
color=teal,
mark size = 1.0pt,
]
table [
  x=x,
  y=mean_cost_r,
] {\datatable};

% \addlegendentry{MLFM-R}

% \pgfplotstableread[
%   col sep=space,
%   header=has colnames
% ]{PGF/Data/Coarse.dat}\datatable

% \addplot[
%   color=four,
% fill opacity=.9,
% bar shift=-2pt
% ]
% table [
%   x=x,
%   y=cost_expl,
% ] {\datatable};

% \addlegendentry{Exploratory}

\end{axis}


\end{tikzpicture}


==> plots/Coarse/coarseners_time_full_exploit.tex <==
\begin{tikzpicture}[baseline]

\begin{axis}[
    width=\columnwidth,
    height=0.75\columnwidth,
    % ybar=15pt,
    ymin=0,
    ymax=1,
    % Make sure these qubit values match your data set:
    xmin = 0,
    xmax = 60,
    xtick={0,10,20,30,40,50,60},
    enlarge x limits=0.05,
    x tick style={draw=none},
    ylabel={Pass time (s)},
    xlabel={Pass},
    axis y line*=left,
    x tick label style={
        yshift=-5pt,
        xshift=9pt,
        anchor=east
    },
    grid=minor,
    minor grid style={line width=0.5pt, draw=gray!60, densely dotted},
    legend style={
        at={(0.5, 1.05)},
        anchor=south,
        legend columns=2,
        /tikz/every even column/.append style={column sep=1.5em},
        /tikz/every odd column/.append style={column sep=0.2em}
    },
    ymajorgrids = true,
    major grid style = { dotted, draw=gray!70 },
    bar width=2.5pt,
    error bars/y dir=both,
    error bars/y explicit,
    error bars/error mark options={
        rotate=90,
        mark size=1pt
    }
]

\pgfplotstableread[
  col sep=space,
  header=has colnames
]{
x	max_time_b	mean_time_b	min_time_b	max_time_f	mean_time_f	min_time_f	max_time_r	mean_time_r	min_time_r	max_time_w	mean_time_w	min_time_w
1	0.01170972477219481	0.011313438415527344	0.010917152058859878	0.7886210239525272	0.7590417861938477	0.7294625484351681	0.02237371481946922	0.02176976203918457	0.02116580925889992	0.014510195219248548	0.014121389389038086	0.013732583558827624
2	0.013153227014250186	0.011788320541381837	0.010423414068513487	0.7600391706071818	0.721327257156372	0.6826153437055622	0.021872669353487195	0.02137126922607422	0.020869869098661245	0.013910644313033169	0.013472032546997071	0.013033420780960973
3	0.011579835347442889	0.011258506774902343	0.010937178202361798	0.7725017124449254	0.7195496082305908	0.6665975040162562	0.022117401205911606	0.021524858474731446	0.020932315743551286	0.01379632838533942	0.013451576232910156	0.013106824080480892
4	0.011682916301591944	0.011291790008544921	0.010900663715497898	0.7695932722804879	0.7153116226196289	0.6610299729587699	0.021694528340784523	0.021280670166015626	0.02086681199124673	0.013526625712557982	0.01338200569152832	0.013237385670498657
5	0.011703575261896871	0.011386775970458984	0.011069976679021097	0.726067170475832	0.680507755279541	0.63494834008325	0.022313803498335	0.021294307708740235	0.020274811919145472	0.013542047507077765	0.01340184211730957	0.013261636727541376
6	0.011784722433265025	0.011324167251586914	0.010863612069908803	0.7236493960227568	0.673441743850708	0.6232340916786592	0.02205228281643231	0.021257734298706053	0.020463185780979797	0.013649971349226847	0.013358688354492188	0.013067405359757528
7	0.011561073561874356	0.011113882064819336	0.010666690567764316	0.8397349419133996	0.7246788024902344	0.6096226630670692	0.022643716938570216	0.021357965469360352	0.02007221400015049	0.013745235842458276	0.013391971588134766	0.013038707333811255
8	0.011800287765919827	0.011298656463623047	0.010797025161326267	0.6915533689157382	0.665285587310791	0.6390178057058439	0.02203690989023268	0.021398067474365234	0.02075922505849779	0.013694615795592282	0.013401412963867187	0.013108210132142093
9	0.011721294899606957	0.011321640014648438	0.010921985129689919	0.6834841758417896	0.6632444381713867	0.6430047005009838	0.022333563705762498	0.021362924575805665	0.020392285445848833	0.01351777997394823	0.013304328918457032	0.013090877862965833
10	0.011838049260134403	0.01133279800415039	0.010827546748166376	0.7334660767672718	0.6796574115753173	0.6258487463833629	0.022504025773407894	0.021443605422973633	0.020383185072539372	0.013626988230496764	0.013328266143798829	0.013029544057100894
11	0.040151937846661614	0.038792753219604494	0.03743356859254737	0.7056384084252157	0.6701029777526856	0.6345675470801554	0.026378691391109158	0.025605249404907226	0.024831807418705294	0.047695310177490964	0.04550776481628418	0.04332021945507739
12	0.040578359367315665	0.03813304901123047	0.035687738655145275	0.7038756990196587	0.6730559825897217	0.6422362661597846	0.025169853227323527	0.024861717224121095	0.024553581220918663	0.045404283736052826	0.044626617431640626	0.043848951127228426
13	0.03925909106476328	0.03718500137329102	0.035110911681818756	0.7440457229447531	0.7000635623931885	0.6560814018416238	0.025222269885866656	0.024911832809448243	0.02460139573302983	0.04758763876442851	0.04628300666809082	0.04497837457175313
14	0.03713596576808084	0.03625922203063965	0.03538247829319846	0.7009567789819025	0.6639022350311279	0.6268476910803533	0.02542663354472613	0.02501397132873535	0.024601309112744572	0.04558108986886418	0.044072437286376956	0.04256378470388973
15	0.03703015527917399	0.03612160682678223	0.03521305837439046	0.7178017792784519	0.6829116344451904	0.648021489611929	0.025512323668025846	0.025205516815185548	0.02489870996234525	0.04462729935606586	0.043703889846801756	0.04278048033753765
16	0.04085789850170985	0.03862056732177734	0.036383236141844834	0.7083631675756906	0.6713160037994385	0.6342688400231863	0.024737631567211572	0.024686908721923827	0.02463618587663608	0.04588819362667994	0.044140195846557616	0.042392198066435294
17	0.0397214013948879	0.038656759262084964	0.03759211712928203	0.7112288680120271	0.6726294040679932	0.6340299401239593	0.025428917623234824	0.024964666366577147	0.02450041510991947	0.044846352029668246	0.04350037574768066	0.042154399465693076
18	0.03790190673059886	0.03686213493347168	0.0358223631363445	0.7163225527172932	0.6641583442687988	0.6119941358203045	0.025014733571852694	0.0247347354888916	0.02445473740593051	0.045606041562503814	0.045038461685180664	0.044470881807857514
19	0.038300481429400936	0.0373344898223877	0.03636849821537446	0.7261312289046554	0.6738992214202881	0.6216672139359208	0.02543329473490375	0.02510523796081543	0.02477718118672711	0.04649737149181474	0.044305849075317386	0.042114326658820034
20	0.038244976678952575	0.03692007064819336	0.035595164617434144	0.6857489070846322	0.6607175827026367	0.6356862583206412	0.025547793078530088	0.024869775772094725	0.024191758465659362	0.04569259396582078	0.04433002471923828	0.042967455472655784
21	0.10215067019129756	0.09618697166442872	0.09022327313755987	0.717015969333619	0.6755582809448242	0.6341005925560294	0.033074237268990996	0.03197422027587891	0.030874203282766816	0.11331445542088806	0.10867729187011718	0.10404012831934631
22	0.09849765489102846	0.09581184387207031	0.09312603285311216	0.7074601904673246	0.6762218475341797	0.6449835046010348	0.03286505537410986	0.03149070739746094	0.030116359420812023	0.12119560831935403	0.11296267509460449	0.10472974186985495
23	0.09693781316977117	0.09271712303161621	0.08849643289346125	0.73179815123842	0.6868942260742188	0.6419903009100176	0.03253249992847918	0.03127222061157227	0.03001194129466536	0.11847436270322009	0.11254329681396484	0.10661223092470959
24	0.10141243825191623	0.09663028717041015	0.09184813608890408	0.689432321193067	0.6518229484558106	0.6142135757185542	0.03276457792615949	0.031215810775756837	0.029667043625354182	0.11216514942870844	0.11035375595092774	0.10854236247314704
25	0.09862171071493234	0.09491205215454102	0.0912023935941497	0.7332242102504888	0.6721083164215088	0.6109924225925288	0.03263332235807771	0.03149523735046387	0.030357152342850025	0.11852619341321997	0.11261353492736817	0.10670087644151637
26	0.09968297124706643	0.09464898109436035	0.08961499094165426	0.6949790218357382	0.6696278572082519	0.6442766925807656	0.032817036178187015	0.03128499984741211	0.029752963516637195	0.11423470230652488	0.11216630935668945	0.11009791640685401
27	0.1019214830437089	0.09663286209106445	0.09134424113841999	0.6821085601669635	0.6601888179779053	0.6382690757888471	0.032963276138183645	0.031286001205444336	0.029608726272705027	0.12507689029453745	0.11703128814697265	0.10898568599940787
28	0.10082924929815415	0.09766983985900879	0.09451043041986343	0.7088211259083743	0.6627715587615967	0.616721991614819	0.03218559258711258	0.031496620178222655	0.030807647769332733	0.11594737417290107	0.11109137535095215	0.10623537652900322
29	0.09893083972892902	0.09564332962036133	0.09235581951179364	0.7227133546863198	0.6687562465667725	0.6147991384472251	0.032271313258151996	0.03175101280212402	0.03123071234609605	0.11550015577137818	0.11097655296325684	0.1064529501551355
30	0.10205853871610097	0.09854140281677246	0.09502426691744394	0.6846400903583398	0.6498188018798828	0.6149975134014258	0.03214382844532195	0.03167757987976074	0.031211331314199533	0.11788382183108469	0.11365246772766113	0.10942111362423758
31	0.22321741789255783	0.20432729721069337	0.1854371765288289	0.7191281778667197	0.6695789337158203	0.620029689564921	0.056258440758417225	0.05469522476196289	0.053132008765508554	0.24361254734001614	0.2329474449157715	0.22228234249152684
32	0.2068001215592024	0.19505343437194825	0.18330674718469409	0.6621846682128286	0.6525960922241211	0.6430075162354135	0.05584817247874048	0.05470786094665527	0.053567549414570065	0.23552644410314738	0.22959070205688475	0.22365496001062213
33	0.19538690689755173	0.18753771781921386	0.17968852874087599	0.7099035239923692	0.6565600395202636	0.6032165550481581	0.05771111965611836	0.05624136924743652	0.054771618838754685	0.2423131697209482	0.2357950210571289	0.2292768723933096
34	0.19305503449739936	0.19046969413757325	0.18788435377774715	0.7221559356787787	0.6697450160980225	0.6173340965172663	0.05698201932014344	0.05496549606323242	0.0529489728063214	0.2431611193235654	0.23346319198608398	0.22376526464860255
35	0.1976776296548514	0.18877196311950684	0.17986629658416228	0.7064170463180828	0.6686461925506592	0.6308753387832355	0.05706116922314407	0.053914451599121095	0.05076773397509812	0.24052691753550598	0.22807626724243163	0.21562561694935728
36	0.20702635588848312	0.1949033260345459	0.1827802961806087	0.656329506438151	0.6325785636901855	0.60882762094222	0.058226140379253256	0.05440917015075684	0.05059219992226042	0.24127105371227572	0.2257828712463379	0.21029468878040006
37	0.19667855755360503	0.1875782012939453	0.1784778450342856	0.7281397353638962	0.6649831295013428	0.6018265236387893	0.05498779173340495	0.05411696434020996	0.05324613694701497	0.24668201972593728	0.23017363548278807	0.21366525123963886
38	0.1988088861046678	0.19517745971679687	0.19154603332892595	0.7116431488568744	0.6592652320861816	0.6068873153154888	0.056587434185508684	0.05485301017761231	0.05311858616971593	0.24941238794162204	0.23935608863830565	0.22929978933498926
39	0.20399940497588462	0.19087619781494142	0.17775299065399822	0.6801327599322413	0.6436202049255371	0.6071076499188328	0.05440331456822634	0.05361361503601074	0.05282391550379514	0.24484885774027612	0.23338217735290528	0.22191549696553445
40	0.20575868036753342	0.19452853202819825	0.1832983836888631	0.6892843360494608	0.655348253250122	0.6214121704507832	0.05623039570648094	0.054097747802734374	0.05196509989898781	0.24048677914768227	0.22785186767578125	0.21521695620388023
41	0.39525117533992726	0.364425802230835	0.3336004291217427	0.6913935711366351	0.658501672744751	0.6256097743528669	0.14602477307860812	0.1386476516723633	0.13127053026611846	0.4490779735129	0.4210951805114746	0.3931123875100492
42	0.3723977663361894	0.35666956901550295	0.34094137169481653	0.7021872756817684	0.6630053997039795	0.6238235237261907	0.1421418885829523	0.13829145431518555	0.1344410200474188	0.42076095384314993	0.40659489631652834	0.39242883878990675
43	0.37420040552365447	0.36301045417785643	0.3518205028320584	0.681703022409759	0.6427838325500488	0.6038646426903386	0.1402024030600258	0.13449583053588868	0.12878925801175156	0.44936803082472393	0.4194580078125	0.389547984800276
44	0.3783984267357284	0.364186429977417	0.34997443321910565	0.6827486134502432	0.6597895622253418	0.6368305110004404	0.13695813063160772	0.131203556060791	0.1254489814899743	0.41450897829006245	0.4046806812286377	0.39485238416721297
45	0.4091828493862789	0.376433277130127	0.34368370487397504	0.6926394339089187	0.6427368640899658	0.5928342942710129	0.1469557082329804	0.14033899307250977	0.13372227791203914	0.4465818179568233	0.419450044631958	0.39231827130709274
46	0.3806136019917554	0.36923880577087403	0.35786400954999265	0.6783764325375915	0.6477128505706787	0.617049268603766	0.15794838672342718	0.14635438919067384	0.1347603916579205	0.4327990774935493	0.41143174171447755	0.3900644059354058
47	0.3791088974711006	0.35997447967529295	0.3408400618794853	0.6902505264129812	0.6478249073028565	0.6053992881927317	0.15411519261103218	0.14442992210388184	0.1347446515967315	0.4410803791361379	0.4208523750305176	0.4006243709248973
48	0.3699433592029514	0.36093573570251464	0.35192811220207787	0.6596273342375141	0.6422549724578858	0.6248826106782575	0.145638328890245	0.14030981063842773	0.13498129238661047	0.43806078593291314	0.41578474044799807	0.393508694963083
49	0.3760807731023824	0.36598544120788573	0.35589010931338905	0.6753747141839807	0.6539710998535156	0.6325674855230506	0.1512983861697274	0.14092588424682617	0.13055338232392494	0.45685646476593533	0.4298285484313965	0.4028006320968577
50	0.38276522554415854	0.3570244789123535	0.33128373228054847	0.6583008936078679	0.6408698081970214	0.623438722786175	0.1486725202523096	0.13935437202453613	0.13003622379676266	0.4579439980585653	0.4269197940826416	0.3958955901067179
51	0.6797133379966721	0.6352840900421143	0.5908548420875565	0.6847945061837878	0.6566041469573974	0.6284137877310071	0.6429584361324872	0.6109192371368408	0.5788800381411945	0.6683523360147612	0.6506348133087159	0.6329172906026705
52	0.6541290990504067	0.6198095798492431	0.5854900606480795	0.7011011145342464	0.6605077266693116	0.6199143388043767	0.6389812260030184	0.6127576351165771	0.5865340442301358	0.6834116104470582	0.6474257469177246	0.611439883388391
53	0.5953923386397435	0.5798287868499756	0.5642652350602078	0.6678861920978095	0.6354272365570068	0.6029682810162041	0.6563053392790237	0.6225489616394043	0.588792583999785	0.6401618846681324	0.6179015159606933	0.5956411472532542
54	0.630607529431259	0.6093563556671142	0.5881051819029695	0.7186632386519207	0.6749230861663819	0.631182933680843	0.6217387110484912	0.6086197853088379	0.5955008595691845	0.6792047267749026	0.642141580581665	0.6050784343884275
55	0.6237365757564489	0.605418586730957	0.5871005977054652	0.6697529953626907	0.6481793403625489	0.626605685362407	0.648010354823529	0.6215451717376709	0.5950799886518128	0.6605154090658227	0.6546323299407959	0.6487492508157691
56	0.6403720951386448	0.6164831161499024	0.5925941371611599	0.65876202644549	0.6363554954528808	0.6139489644602717	0.6538587749119644	0.6248295783996582	0.5958003818873521	0.6649483581255039	0.6383703231811524	0.6117922882368009
57	0.636865755166406	0.6241255283355713	0.6113853015047367	0.6752483071165098	0.6425480365753173	0.6098477660341248	0.6342601219254989	0.6187832355499268	0.6033063491743547	0.6830355441764681	0.6431384086608887	0.6032412731453093
58	0.6460006359073731	0.6216865062713623	0.5973723766353516	0.665133281655561	0.6423625469207763	0.6195918121859917	0.6338614167638171	0.6132450580596924	0.5926286993555677	0.6792654111303799	0.6390092372894287	0.5987530634484776
59	0.6348596510377611	0.6110877513885498	0.5873158517393384	0.6645740822152049	0.6465013980865478	0.6284287139578908	0.63080295189001	0.615928840637207	0.601054729384404	0.6751809865644798	0.6381142139434814	0.6010474413224831
60	0.6366734547483538	0.6272225856781006	0.6177717166078475	0.7083256048392927	0.6624412059783935	0.6165568071174943	0.6487925116616834	0.638813591003418	0.6288346703451525	0.6575811763973219	0.6326399326324463	0.6076986888675707
}\datatable

\addplot[
fill opacity=.9,
mark=*,
mark size=1.0pt,
color=red,
]
table [
  x=x,
  y=mean_time_f,
] {\datatable};

\addlegendentry{FM}

\addplot[
fill opacity=.9,
mark=triangle*,
mark size=1.0pt,
color=blue,
]
table [
  x=x,
  y=mean_time_w,
] {\datatable};

\addlegendentry{MLFM-W}

\addplot[
fill opacity=.9,
mark=square*,
color=orange,
mark size = 1.0pt,
]
table [
  x=x,
  y=mean_time_b,
] {\datatable};

\addlegendentry{MLFM-B}

\addplot[
fill opacity=.9,
mark=*,
color=teal,
mark size = 1.0pt,
]
table [
  x=x,
  y=mean_time_r,
] {\datatable};

\addlegendentry{MLFM-R}

% \pgfplotstableread[
%   col sep=space,
%   header=has colnames
% ]{PGF/Data/Coarse.dat}\datatable

% \addplot[
%   color=four,
% fill opacity=.9,
% bar shift=-2pt
% ]
% table [
%   x=x,
%   y=cost_expl,
% ] {\datatable};

% \addlegendentry{Exploratory}

\end{axis}


\end{tikzpicture}


==> plots/Coarse/coarseners_time_limit_explore.tex <==
\begin{tikzpicture}[baseline]

\begin{axis}[
    width=\columnwidth,
    height=0.75\columnwidth,
    % ybar=15pt,
    ymin=0,
    ymax=0.03,
    % Make sure these qubit values match your data set:
    xmin = 0,
    xmax = 60,
    xtick={0,10,20,30,40,50,60},
    enlarge x limits=0.05,
    x tick style={draw=none},
    ylabel={Pass time (s)},
    xlabel={Pass},
    axis y line*=left,
    x tick label style={
        yshift=-5pt,
        xshift=9pt,
        anchor=east
    },
    grid=minor,
    minor grid style={line width=0.5pt, draw=gray!60, densely dotted},
    legend style={
        at={(0.5, 1.05)},
        anchor=south,
        legend columns=2,
        /tikz/every even column/.append style={column sep=1.5em},
        /tikz/every odd column/.append style={column sep=0.2em}
    },
    ymajorgrids = true,
    major grid style = { dotted, draw=gray!70 },
    bar width=2.5pt,
    error bars/y dir=both,
    error bars/y explicit,
    error bars/error mark options={
        rotate=90,
        mark size=1pt
    }
]

\pgfplotstableread[
  col sep=space,
  header=has colnames
]{
x	max_time_b	mean_time_b	min_time_b	max_time_f	mean_time_f	min_time_f	max_time_r	mean_time_r	min_time_r	max_time_w	mean_time_w	min_time_w
1	0.004636361881206928	0.004412412643432617	0.004188463405658306	0.026497864300146133	0.022702789306640624	0.018907714313135114	0.005200221908003573	0.004873132705688477	0.004546043503373381	0.0045747748171062405	0.004380702972412109	0.004186631127717978
2	0.004642490251231218	0.004348611831665039	0.004054733412098861	0.023437125841759672	0.020952224731445312	0.018467323621130953	0.004756076632195776	0.004576206207275391	0.004396335782355005	0.003803736020913669	0.0035685062408447265	0.003333276460775784
3	0.004554412388877929	0.004293107986450195	0.004031803584022461	0.024334373377026437	0.021019124984741212	0.017703876592455987	0.004810731651213552	0.004557657241821289	0.004304582832429026	0.0036511967895427578	0.003362560272216797	0.003073923754890836
4	0.00431742387792061	0.0041943550109863285	0.004071286144052047	0.023275488398702318	0.02054600715637207	0.01781652591404182	0.004706682922906386	0.004542922973632813	0.00437916302435924	0.0036899263175674147	0.0033142566680908203	0.002938587018614226
5	0.004492907471591405	0.004239416122436524	0.003985924773281643	0.02203357213877893	0.020133304595947265	0.0182330370531156	0.004729070329573017	0.004547786712646484	0.004366503095719952	0.0035401722996707017	0.0033292293548583983	0.003118286410046095
6	0.004446236026610739	0.004210615158081054	0.00397499428955137	0.02139028402334002	0.019551420211791994	0.017712556400243967	0.004732891322090253	0.004552125930786133	0.004371360539482012	0.0034937816721231398	0.0033376216888427734	0.003181461705562407
7	0.004661759011633605	0.004352712631225586	0.004043666250817566	0.021611458235504935	0.019895172119140624	0.018178886002776312	0.004869858436957397	0.004618930816650391	0.004368003196343385	0.0034244699448441273	0.0032654285430908205	0.0031063871413375137
8	0.004354619396081287	0.004201745986938477	0.004048872577795667	0.02262751622616659	0.019963645935058595	0.0172997756439506	0.004937368738557102	0.004693603515625	0.004449838292692899	0.0033214542351814574	0.0031868934631347655	0.0030523326910880735
9	0.0045125896426378535	0.004248428344726563	0.003984267046815272	0.02250141249458243	0.020626354217529296	0.018751295940476163	0.004819023936035464	0.004523611068725586	0.004228198201415709	0.003545957121385704	0.0033564090728759764	0.0031668610243662486
10	0.004518831586458223	0.004266357421875	0.0040138832572917775	0.02197268451385447	0.020531606674194337	0.019090528834534205	0.0048628785720277335	0.004640007019042968	0.004417135466058203	0.0032953387502170643	0.0031887054443359374	0.0030820721384548105
11	0.00556217057319359	0.005307292938232422	0.005052415303271255	0.022146200094748464	0.020570802688598632	0.0189954052824488	0.004844266921907861	0.004454565048217773	0.004064863174527686	0.005915764640669379	0.005581331253051758	0.005246897865434136
12	0.0055444306945151775	0.005190992355346679	0.004837554016178181	0.02098756723676913	0.02000579833984375	0.019024029442918367	0.0050116932992918415	0.0045874595642089845	0.0041632258291261276	0.005922232482358513	0.005599021911621094	0.005275811340883675
13	0.005493653124853135	0.005200576782226562	0.00490750043959999	0.02019676005364143	0.019335126876831053	0.018473493700020677	0.004863876205561653	0.004428768157958984	0.003993660110356315	0.0056435764143994375	0.005427360534667969	0.0052111446549365
14	0.005399393823125409	0.005130195617675781	0.004860997412226153	0.019734202401478187	0.018698978424072265	0.017663754446666343	0.004926569148165593	0.004540109634399414	0.004153650120633234	0.005583551261695897	0.005392980575561523	0.00520240988942715
15	0.0055263205088468	0.005221366882324219	0.004916413255801637	0.01979518245567021	0.018932390213012695	0.018069597970355178	0.0047652165628678765	0.004439163208007813	0.004113109853147749	0.005672485336379715	0.005400705337524414	0.005128925338669113
16	0.005555297216256901	0.005207633972167969	0.004859970728079037	0.02037056428405334	0.019307756423950197	0.018244948563847053	0.004451904193465339	0.004254674911499024	0.004057445629532709	0.005429273081423945	0.005284595489501953	0.005139917897579962
17	0.0052844708739947545	0.005139636993408203	0.004994803112821652	0.020372399309250017	0.019339847564697265	0.018307295820144513	0.004547799093059063	0.0042708396911621095	0.003993880289265156	0.005572523618699528	0.005380153656005859	0.005187783693312191
18	0.005489059804861612	0.005252027511596679	0.005014995218331746	0.019609061428361642	0.018753623962402342	0.017898186496443043	0.004509469216544797	0.004305219650268555	0.004100970083992313	0.0055126607072834705	0.005347490310668945	0.00518231991405442
19	0.005448346889796588	0.0052449703216552734	0.005041593753513959	0.02070287419233008	0.01992807388305664	0.0191532735737832	0.004542525258868814	0.004233455657958985	0.0039243860570491555	0.005579624820544128	0.005427646636962891	0.005275668453381653
20	0.00533353110198303	0.0051768779754638675	0.005020224848944705	0.019196507491444626	0.018533754348754882	0.017871001206065138	0.0043697762582160056	0.004225587844848633	0.004081399431481261	0.005814642700889763	0.005490636825561524	0.005166630950233285
21	0.00800281230577033	0.0075260639190673825	0.007049315532364433	0.02267916002270675	0.021422662734985354	0.004166165447263958	0.0046983613123780694	0.004557371139526367	0.004416380966674665	0.008033209835773507	0.007828378677368164	0.00762354751896282
22	0.007731199765165357	0.007273626327514648	0.00681605288986394	0.023338606589556152	0.020969629287719727	0.0186006519858833	0.0047137426708827165	0.004455280303955078	0.004196817937027439	0.008307466878284297	0.007941722869873047	0.0075759788614617974
23	0.007739163030686437	0.007256746292114258	0.0067743295535420784	0.023852432340042435	0.021555328369140626	0.019258224398238818	0.004787468674587695	0.004491949081420898	0.004196429488254101	0.0082456748986843	0.007866525650024414	0.007487376401364527
24	0.007943279306242123	0.007411670684814453	0.006880062063386783	0.022895431426107154	0.020528173446655272	0.01816091546720339	0.004836899296113776	0.004526996612548828	0.004217093928983879	0.007960295392159639	0.007761859893798828	0.0075634243954380165
25	0.008057011048241629	0.007449293136596679	0.00684157522495173	0.023326570169914778	0.021023988723754883	0.018721407277594988	0.004626968286195579	0.004451608657836914	0.00427624902947825	0.008235732311773651	0.007955598831176757	0.007675465350579862
26	0.008090357101006323	0.0074346065521240234	0.006778856003241724	0.022417420318013016	0.020629024505615233	0.01884062869321745	0.0047662189689287255	0.004519033432006836	0.004271847895084947	0.008129900446295704	0.007865238189697265	0.007600575933098825
27	0.008319390080849346	0.007624244689941407	0.006929099299033468	0.023237638619786675	0.021187829971313476	0.019138021322840277	0.004673866266162316	0.0044495582580566405	0.004225250249950965	0.008829927317665376	0.008126068115234374	0.0074222089128033715
28	0.008464245321792309	0.007643222808837891	0.006822200295883474	0.020826670435157884	0.020058345794677735	0.019290021154197586	0.004742272798855752	0.004581260681152344	0.004420248563448936	0.008641574072243514	0.008046293258666992	0.0074510124450904705
29	0.008622380341226464	0.007771968841552734	0.006921557341879004	0.02311553098526834	0.02055325508117676	0.017990979177085177	0.004767219336719734	0.004433393478393555	0.004099567620067375	0.008552808682507755	0.00809483528137207	0.007636861880236384
30	0.008610415428595475	0.007769584655761719	0.006928753882927963	0.021116540369354123	0.019714975357055665	0.018313410344757208	0.004813661760546737	0.004517459869384765	0.0042212579782227935	0.008434143650530981	0.008073186874389649	0.007712230098248316
31	0.011852719753641381	0.010732412338256836	0.00961210492287229	0.022099958807910304	0.020406150817871095	0.018712342827831886	0.006525592621725692	0.006011152267456054	0.005496711913186417	0.011493379621961786	0.011052560806274415	0.010611741990587044
32	0.011381802149899848	0.010374212265014648	0.009366622380129449	0.021441958039868002	0.0196591854095459	0.017876412779223798	0.006348023247225367	0.005910015106201172	0.005472006965176977	0.011078194006084657	0.01054224967956543	0.010006305353046203
33	0.011220696309925941	0.010333061218261719	0.009445426126597496	0.021735934649229252	0.019635868072509766	0.01753580149579028	0.006055309801299536	0.005743646621704101	0.005431983442108666	0.012211172711440893	0.011081647872924805	0.009952123034408717
34	0.011018805825461645	0.010269451141357421	0.009520096457253198	0.02276987339025331	0.02003931999206543	0.01730876659387755	0.0061864534287508184	0.005780363082885742	0.005374272737020665	0.01247714355723733	0.011545038223266602	0.010612932889295873
35	0.010566137287222048	0.010055303573608398	0.009544469859994749	0.021779554891169745	0.019842815399169923	0.0179060759071701	0.006125726956018679	0.0057948589324951175	0.005463990908971556	0.012672929080924043	0.011207771301269532	0.009742613521615021
36	0.011030976708162221	0.01018695831298828	0.00934293991781434	0.02092203237311203	0.01909036636352539	0.01725870035393875	0.005998993118349524	0.005812788009643554	0.005626582900937585	0.011570822942242438	0.010734987258911134	0.009899151575579829
37	0.010801606081112752	0.010049200057983399	0.009296794034854046	0.021910302600426437	0.019640684127807617	0.017371065655188797	0.00594811006197237	0.005742549896240234	0.005536989730508098	0.011948164456744636	0.010787773132324218	0.0096273818079038
38	0.010869548930294522	0.01006622314453125	0.00926289735876798	0.020401894464011115	0.01883673667907715	0.017271578894143182	0.006217705305264047	0.005770826339721679	0.0053239473741793115	0.011357282907774513	0.010675859451293946	0.009994435994813379
39	0.011433007948625236	0.010294151306152344	0.009155294663679453	0.020015165998125653	0.019138479232788087	0.01826179246745052	0.006102792940082538	0.005835151672363282	0.005567510404644025	0.011578733342241077	0.010759639739990234	0.00994054613773939
40	0.010814095040162222	0.010138893127441406	0.00946369121472059	0.019750938346645926	0.018656015396118164	0.017561092445590402	0.005937875377172026	0.005718612670898437	0.0054993499646248485	0.011201482007572554	0.01061868667602539	0.010035891344478227
41	0.014760530731779744	0.01373147964477539	0.012702428557771038	0.021603431722445776	0.020123386383056642	0.018643341043667508	0.01019583634579134	0.009296321868896484	0.008396807392001628	0.014556945156274386	0.013161993026733399	0.011767040897192412
42	0.013920628007696313	0.013087034225463867	0.012253440443231421	0.02207003227980625	0.01964702606201172	0.01722401984421719	0.009426782399107148	0.008825922012329101	0.008225061625551054	0.014646152027673205	0.01311941146850586	0.011592670909338515
43	0.013718725517632492	0.013034677505493164	0.012350629493353837	0.022323116351253718	0.019861221313476562	0.017399326275699407	0.009070437260566735	0.00862293243408203	0.008175427607597326	0.015472873818051321	0.013604450225830077	0.011736026633608834
44	0.013304169998372244	0.012621688842773437	0.01193920768717463	0.02052065959957386	0.01915764808654785	0.017794636573521844	0.00894256732185572	0.008759260177612305	0.00857595303336889	0.015663129042485187	0.013707876205444336	0.011752623368403483
45	0.013101424564889374	0.012559938430786132	0.01201845229668289	0.02118958869206752	0.01987347602844238	0.018557363364817243	0.008911849978632773	0.008725881576538086	0.008539913174443399	0.015548614244040774	0.01380453109741211	0.012060447950783445
46	0.013831567654209535	0.012834882736206055	0.011838197818202575	0.021136551641542534	0.01957569122314453	0.018014830804746525	0.009005251016367916	0.008657741546630859	0.008310232076893801	0.014870062161058569	0.013420724868774414	0.011971387576490258
47	0.013605352998426067	0.012848091125488282	0.012090829252550497	0.021474896411637412	0.019692516326904295	0.01791013624217118	0.00898921187801281	0.008618402481079101	0.008247593084145391	0.013919157114969247	0.013149213790893555	0.012379270466817863
48	0.013548805943306447	0.012767648696899414	0.011986491450492381	0.02069602760066843	0.019338655471801757	0.017981283342935084	0.009178968103194862	0.00878734588623047	0.008395723669266077	0.013746543789863246	0.013077211380004884	0.012407878970146521
49	0.013772485465810244	0.012851572036743164	0.011930658607676085	0.020750699778011153	0.019919776916503908	0.019088854054996662	0.009310311010509284	0.008934640884399414	0.008558970758289543	0.013408331333846626	0.01276240348815918	0.012116475642471734
50	0.013213620697679049	0.012591218948364258	0.011968817199049468	0.019677075395784314	0.019141435623168945	0.018605795850553577	0.009721134343696206	0.009100532531738282	0.008479930719780357	0.013321957259556743	0.012998199462890625	0.012674441666224508
51	0.01713122737490941	0.01589546203613281	0.014659696697356213	0.02098638422703329	0.019946861267089843	0.018907338307146398	0.016281449124653603	0.015445804595947266	0.014610160067240929	0.01704796204483625	0.016062498092651367	0.015077034140466485
52	0.01711511747228088	0.015620183944702149	0.01412525041712342	0.02014867785120506	0.019044971466064452	0.017941265080923842	0.016353654598671444	0.015417003631591797	0.014480352664512147	0.01678895218877502	0.015834856033325195	0.014880759877875372
53	0.016670728288194367	0.015718412399291993	0.014766096510389617	0.022359855070197544	0.020264196395874023	0.018168537721550502	0.016051586961458537	0.015342903137207032	0.014634219312955526	0.016473511100976865	0.01573653221130371	0.014999553321630558
54	0.0167226642801519	0.015611553192138672	0.014500442104125441	0.024574167519882256	0.020134878158569337	0.015695588797256417	0.0160146031369638	0.015353727340698241	0.014692851544432685	0.01655770764047371	0.015571784973144532	0.014585862305815355
55	0.017051026535095323	0.015547466278076173	0.014043906021057023	0.024189181545480963	0.020627593994140624	0.017066006442800284	0.01690758734357934	0.015716743469238282	0.014525899594897224	0.016618592089565745	0.015530586242675781	0.014442580395785817
56	0.0168950271207316	0.015557432174682617	0.014219837228633635	0.023258357750540287	0.01983323097229004	0.016408104194039794	0.016081704659755388	0.015210390090942383	0.014339075522129378	0.016537458557121555	0.015471220016479492	0.01440498147583743
57	0.01639722033094611	0.015298986434936523	0.014200752538926935	0.02190260497441535	0.01990399360656738	0.017905382238719413	0.016655541934157535	0.015500354766845702	0.01434516759953387	0.01729288820545931	0.015910577774047852	0.014528267342636396
58	0.016509503371415157	0.01536874771118164	0.014227992050948123	0.02298618241876668	0.02458700180053711	0.000812178817692466	0.016186272308536323	0.015217018127441407	0.01424776394634649	0.01762391916964652	0.015947580337524414	0.014271241505402307
59	0.016710724822482606	0.015427970886230468	0.01414521694997833	0.022555336783819335	0.019951391220092773	0.01734744565636621	0.016927202333179153	0.01568312644958496	0.014439050565990768	0.016952134587039463	0.015903520584106445	0.014854906581173426
60	0.017060832166456756	0.015707731246948242	0.014354630327439728	0.021055002676176403	0.018983221054077147	0.01691143943197789	0.01661649769084513	0.01541604995727539	0.014215602223705652	0.016480466489252298	0.015185213088989258	0.013889959688726217
}\datatable

\addplot[
fill opacity=.9,
mark=*,
mark size=1.0pt,
color=red,
]
table [
  x=x,
  y=mean_time_f,
] {\datatable};

% \addlegendentry{FM}

\addplot[
fill opacity=.9,
mark=triangle*,
mark size=1.0pt,
color=blue,
]
table [
  x=x,
  y=mean_time_w,
] {\datatable};

% \addlegendentry{MLFM-W}

\addplot[
fill opacity=.9,
mark=square*,
color=orange,
mark size = 1.0pt,
]
table [
  x=x,
  y=mean_time_b,
] {\datatable};

% \addlegendentry{MLFM-B}

\addplot[
fill opacity=.9,
mark=*,
color=teal,
mark size = 1.0pt,
]
table [
  x=x,
  y=mean_time_r,
] {\datatable};

% \addlegendentry{MLFM-R}

% \pgfplotstableread[
%   col sep=space,
%   header=has colnames
% ]{PGF/Data/Coarse.dat}\datatable

% \addplot[
%   color=four,
% fill opacity=.9,
% bar shift=-2pt
% ]
% table [
%   x=x,
%   y=cost_expl,
% ] {\datatable};

% \addlegendentry{Exploratory}

\end{axis}


\end{tikzpicture}


==> plots/Comparison/CP3/CP3.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=\columnwidth,
    height=0.75\columnwidth,
    ybar=15pt,
    ymin=0,
    ymax=1600,
    % Make sure these qubit values match your data set:
    symbolic x coords={16,24,32,40,48,56,64,72,80,88,96},
    xtick=data,
    enlarge x limits=0.05,
    x tick style={draw=none},
    ylabel={Entanglement cost},
    xlabel={Number of qubits},
    x tick label style={
        yshift=-5pt,
        xshift=9pt,
        anchor=east
    },
scaled y ticks = base 10:-3,
grid=minor,
    minor grid style={line width=0.5pt, draw=gray!60, densely dotted},
    legend style={
        at={(0.25,0.5)},
        anchor=south,
        legend columns=1,
        /tikz/every even column/.append style={column sep=1.5em},
        /tikz/every odd column/.append style={column sep=0.2em}
    },
    ymajorgrids = true,
    major grid style = { dotted, draw=gray!70 },
    bar width=2.5pt,
    error bars/y dir=both,
    error bars/y explicit,
    error bars/error mark options={
        rotate=90,
        mark size=1pt
    }
]
% We'll read and name columns from the *actual* header line (no #!)
\pgfplotstableread[
  col sep=space,
  header=has colnames
]{
num_qubits fgp_mean fgp_min fgp_max
16 14.4 12.0 16.0
24 49.4 45.0 55.0
32 104.8 99.0 109.0
40 187.4 183.0 194.0
48 279.2 263.0 294.0
56 407.8 397.0 413.0
64 586.0 571.0 598.0
72 739.6 712.0 771.0
80 951.4 919.0 989.0
88 1176.4 1154.0 1233.0
96 1464.4 1443.0 1492.0
}\datatable
\addplot+ [
  color=one,
fill opacity=.3,
bar shift = -6pt
]
table [
  x=num_qubits,
  y=fgp_mean,
  y error plus expr=\thisrow{fgp_max}-\thisrow{fgp_mean},
  y error minus expr=\thisrow{fgp_mean}-\thisrow{fgp_min}
] {\datatable};

\addlegendentry{FGP-rOEE}

\pgfplotstableread[
  col sep=space,
  header=has colnames
]{
num_qubits r_mean r_min r_max
16 5.8 3.0 9.0
24 25.0 22.0 27.0
32 53.5 49.0 57.0
40 105.0 98.0 114.0
48 167.0 160.0 173.0
56 242.6 236.0 250.0
64 334.4 315.0 351.0
72 461.4 438.0 478.0
80 566.7 544.0 593.0
88 717.4 706.0 742.0
96 864.9 836.0 897.0
}\datatable
\addplot+ [
  color=teal,
fill opacity=.3,
bar shift=-2pt
]
table [
  x=num_qubits,
  y=r_mean,
  y error plus expr=\thisrow{r_max}-\thisrow{r_mean},
  y error minus expr=\thisrow{r_mean}-\thisrow{r_min}
] {\datatable};

\addlegendentry{MLMF-R}

\pgfplotstableread[
  col sep=space,
  header=has colnames
]{
num_qubits part_mean part_min part_max embed_mean embed_min embed_max
16 6.7 4.0 8.0 6.7 4.0 8.0
24 26.6 23.0 30.0 26.6 23.0 30.0
32 60.2 50.0 66.0 60.2 50.0 66.0
40 111.4 104.0 120.0 111.4 104.0 120.0
48 180.4 171.0 189.0 180.4 171.0 189.0
56 269.1 256.0 290.0 269.1 256.0 290.0
64 380.9 374.0 392.0 380.9 374.0 392.0
72 493.0 474.0 521.0 493.0 474.0 521.0
80 644.0 623.0 658.0 644.0 623.0 658.0
88 804.2 792.0 821.0 804.2 792.0 821.0
96 983.6 965.0 999.0 983.6 965.0 999.0
}\datatable
\addplot+ [
  color=three,
fill opacity=.3,
bar shift = 2pt
]
table [
  x=num_qubits,
  y=embed_mean,
  y error plus expr=\thisrow{embed_max}-\thisrow{embed_mean},
  y error minus expr=\thisrow{embed_mean}-\thisrow{embed_min}
] {\datatable};

\addlegendentry{Pytket PE}

\pgfplotstableread[
  col sep=space,
  header=has colnames
]{
num_qubits part_mean part_min part_max embed_mean embed_min embed_max
16 0.024157619476318358 0.012878179550170898 0.06699991226196289 0.0037047863006591797 0.002553224563598633 0.005204916000366211
24 0.06192600727081299 0.05439305305480957 0.07361888885498047 0.01784491539001465 0.014481782913208008 0.024126768112182617
32 0.13731591701507567 0.10930895805358887 0.16730999946594238 0.05933806896209717 0.04245805740356445 0.06825017929077148
40 0.305842924118042 0.19381999969482422 0.47350502014160156 0.16313061714172364 0.1390089988708496 0.1957230567932129
48 0.40891027450561523 0.34348487854003906 0.504971981048584 0.38114893436431885 0.3269612789154053 0.43102216720581055
56 0.7670342683792114 0.5716879367828369 1.0328338146209717 0.7469875574111938 0.6814920902252197 0.9160311222076416
64 0.9975391626358032 0.8889648914337158 1.1579101085662842 1.4262382745742799 1.2987189292907715 1.5510120391845703
72 1.5333998441696166 1.266780138015747 1.7970762252807617 2.252950739860535 2.0781257152557373 2.4784860610961914
80 2.1506540536880494 1.7897520065307617 3.1388137340545654 3.743028450012207 3.3874850273132324 4.046696186065674
88 3.3019176959991454 2.5279300212860107 4.600592136383057 5.579227256774902 5.293071985244751 6.003679037094116
96 4.167246556282043 3.30957293510437 4.7729339599609375 8.22713918685913 7.720250844955444 8.80504584312439
}\datatable
\addplot+ [
  color=two,
fill opacity=.3,
bar shift = -10000pt
]
table [
  x=num_qubits,
  y=,
] {\datatable};


\pgfplotstableread[
  col sep=space,
  header=has colnames
]{
num_qubits init_mean init_min init_max vc_mean vc_min vc_max steiner_mean steiner_min steiner_max detached_mean detached_min detached_max
16 6.25 4.0 8.0 6.25 4.0 8.0 6.25 4.0 8.0 6.25 4.0 8.0
24 24.5 19.0 28.0 25.0 19.0 30.0 25.0 19.0 30.0 24.5 19.0 28.0
32 61.5 56.0 66.0 63.7 57.0 69.0 63.7 57.0 69.0 61.0 55.0 65.0
40 114.2 107.0 123.0 117.2 109.0 127.0 117.2 109.0 127.0 113.7 106.0 124.0
48 182.3 171.0 200.0 188.2 180.0 206.0 188.2 180.0 206.0 180.7 170.0 198.0
56 273.4 261.0 287.0 282.2 268.0 300.0 282.2 268.0 300.0 274.7 261.0 292.0
64 380.1 362.0 400.0 390.8 372.0 406.0 390.8 372.0 406.0 379.0 362.0 398.0
72 500.3 479.0 510.0 515.3 491.0 528.0 515.3 491.0 528.0 497.5 477.0 504.0
80 664.0 639.0 680.0 681.0 657.0 703.0 681.0 657.0 703.0 657.5 633.0 676.0
88 826.0 808.0 850.0 845.6 821.0 864.0 845.6 821.0 864.0 817.6 797.0 840.0
96 999.6 972.0 1032.0 1021.6 985.0 1061.0 1021.6 985.0 1061.0 993.4 958.0 1028.0
}\datatable
\addplot+ [
  color=two,
fill opacity=.3,
bar shift= 6pt
]
table [
  x=num_qubits,
  y=detached_mean,
  y error plus expr=\thisrow{detached_max}-\thisrow{detached_mean},
  y error minus expr=\thisrow{detached_mean}-\thisrow{detached_min}
] {\datatable};

\addlegendentry{Pytket ESD}

\end{axis}
\end{tikzpicture}


==> plots/Comparison/CP3/CP3time.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=\columnwidth,
    height=0.75\columnwidth,
    ybar,
    bar width=15pt,
    ymin=0,
    ymax=130,
    % Make sure these qubit values match your data set:
    symbolic x coords={16,24,32,40,48,56,64,72,80,88,96},
    xtick=data,
    enlarge x limits=0.05,
    x tick style={draw=none},
    ylabel={{Time taken (s)}},
    xlabel={Number of qubits},
    x tick label style={
        yshift=-5pt,
        xshift=9pt,
        anchor=east
    },
    scaled y ticks = base 10:-2,
    scaled y ticks = base 10:-2,
grid=minor,
    minor grid style={line width=0.5pt, draw=gray!60, densely dotted},
    legend style={
        at={(0.25,0.5)},
        anchor=south,
        legend columns=1,
        /tikz/every even column/.append style={column sep=1.5em},
        /tikz/every odd column/.append style={column sep=0.2em}
    },
    ymajorgrids = true,
    major grid style = { dotted, draw=gray!70 },
    bar width=2.5pt,
    error bars/y dir=both,
    error bars/y explicit,
    error bars/error mark options={
        rotate=90,
        mark size=1pt
    }
]
% We'll read and name columns from the *actual* header line (no #!)
\pgfplotstableread[
  col sep=space,
  header=has colnames
]{
num_qubits fgp_mean fgp_min fgp_max
16 0.0027686595916748048 0.0024042129516601562 0.0031087398529052734
24 0.013534975051879884 0.011714935302734375 0.01625800132751465
32 0.041688156127929685 0.0389409065246582 0.04461216926574707
40 0.10578303337097168 0.10220599174499512 0.11059713363647461
48 0.21045346260070802 0.19304800033569336 0.22524809837341309
56 0.4152510643005371 0.39061522483825684 0.4384582042694092
64 0.7538611888885498 0.7282040119171143 0.7717339992523193
72 1.1559597492218017 1.094834804534912 1.2700598239898682
80 1.8362872123718261 1.7163100242614746 1.9521780014038086
88 2.666691017150879 2.623861074447632 2.7422242164611816
96 4.194344758987427 3.882456064224243 4.686321020126343
}\datatable
\addplot+ [
  color=one,
fill opacity=.3,
bar shift = -6pt
]
table [
  x=num_qubits,
  y=fgp_mean,
  y error plus expr=\thisrow{fgp_max}-\thisrow{fgp_mean},
  y error minus expr=\thisrow{fgp_mean}-\thisrow{fgp_min}
] {\datatable};

\addlegendentry{FGP-rOEE}

\pgfplotstableread[
  col sep=space,
  header=has colnames
]{
num_qubits r_mean r_min r_max
16 0.0427 0.0352 0.0607
24 0.1507 0.1435 0.1573
32 0.3616 0.3421 0.3774
40 0.8064 0.7672 0.8582
48 1.4766 1.4452 1.5031
56 2.4390 2.3107 2.5032
64 3.8598 3.7041 3.9626
72 6.5888 6.4218 6.7132
80 9.3105 9.0760 9.5154
88 13.3251 13.0375 13.6966
96 18.0502 17.5014 18.4345
}\datatable
\addplot+ [
  color=teal,
fill opacity=.3,
bar shift=-2pt
]
table [
  x=num_qubits,
  y=r_mean,
  y error plus expr=\thisrow{r_max}-\thisrow{r_mean},
  y error minus expr=\thisrow{r_mean}-\thisrow{r_min}
] {\datatable};

\addlegendentry{MLFM-R}

\pgfplotstableread[
  col sep=space,
  header=has colnames
]{
num_qubits part_mean part_min part_max embed_mean embed_min embed_max
16 0.024157619476318358 0.012878179550170898 0.06699991226196289 0.0037047863006591797 0.002553224563598633 0.005204916000366211
24 0.06192600727081299 0.05439305305480957 0.07361888885498047 0.01784491539001465 0.014481782913208008 0.024126768112182617
32 0.13731591701507567 0.10930895805358887 0.16730999946594238 0.05933806896209717 0.04245805740356445 0.06825017929077148
40 0.305842924118042 0.19381999969482422 0.47350502014160156 0.16313061714172364 0.1390089988708496 0.1957230567932129
48 0.40891027450561523 0.34348487854003906 0.504971981048584 0.38114893436431885 0.3269612789154053 0.43102216720581055
56 0.7670342683792114 0.5716879367828369 1.0328338146209717 0.7469875574111938 0.6814920902252197 0.9160311222076416
64 0.9975391626358032 0.8889648914337158 1.1579101085662842 1.4262382745742799 1.2987189292907715 1.5510120391845703
72 1.5333998441696166 1.266780138015747 1.7970762252807617 2.252950739860535 2.0781257152557373 2.4784860610961914
80 2.1506540536880494 1.7897520065307617 3.1388137340545654 3.743028450012207 3.3874850273132324 4.046696186065674
88 3.3019176959991454 2.5279300212860107 4.600592136383057 5.579227256774902 5.293071985244751 6.003679037094116
96 4.167246556282043 3.30957293510437 4.7729339599609375 8.22713918685913 7.720250844955444 8.80504584312439
}\datatable
\addplot+ [
  color=three,
fill opacity=.3,
bar shift = 2pt
]
table [
  x=num_qubits,
  y=embed_mean,
  y error plus expr=\thisrow{embed_max}-\thisrow{embed_mean},
  y error minus expr=\thisrow{embed_mean}-\thisrow{embed_min}
] {\datatable};

\addlegendentry{Pytket PE}

\pgfplotstableread[
  col sep=space,
  header=has colnames
]{
num_qubits part_mean part_min part_max embed_mean embed_min embed_max
16 0.024157619476318358 0.012878179550170898 0.06699991226196289 0.0037047863006591797 0.002553224563598633 0.005204916000366211
24 0.06192600727081299 0.05439305305480957 0.07361888885498047 0.01784491539001465 0.014481782913208008 0.024126768112182617
32 0.13731591701507567 0.10930895805358887 0.16730999946594238 0.05933806896209717 0.04245805740356445 0.06825017929077148
40 0.305842924118042 0.19381999969482422 0.47350502014160156 0.16313061714172364 0.1390089988708496 0.1957230567932129
48 0.40891027450561523 0.34348487854003906 0.504971981048584 0.38114893436431885 0.3269612789154053 0.43102216720581055
56 0.7670342683792114 0.5716879367828369 1.0328338146209717 0.7469875574111938 0.6814920902252197 0.9160311222076416
64 0.9975391626358032 0.8889648914337158 1.1579101085662842 1.4262382745742799 1.2987189292907715 1.5510120391845703
72 1.5333998441696166 1.266780138015747 1.7970762252807617 2.252950739860535 2.0781257152557373 2.4784860610961914
80 2.1506540536880494 1.7897520065307617 3.1388137340545654 3.743028450012207 3.3874850273132324 4.046696186065674
88 3.3019176959991454 2.5279300212860107 4.600592136383057 5.579227256774902 5.293071985244751 6.003679037094116
96 4.167246556282043 3.30957293510437 4.7729339599609375 8.22713918685913 7.720250844955444 8.80504584312439
}\datatable
\addplot+ [
  color= two,
fill opacity=.3,
bar shift = -10000pt
]
table [
  x=num_qubits,
  y=,
] {\datatable};


\pgfplotstableread[
  col sep=space,
  header=has colnames
]{
num_qubits init_mean init_min init_max vc_mean vc_min vc_max steiner_mean steiner_min steiner_max detached_mean detached_min detached_max
16 0.013805210590362549 0.010658979415893555 0.019384145736694336 0.027864181995391847 0.021682024002075195 0.0333709716796875 0.038712596893310545 0.029275894165039062 0.04650402069091797 0.041128683090209964 0.03129315376281738 0.05013585090637207
24 0.03777413368225098 0.03282880783081055 0.04334211349487305 0.10465791225433349 0.07748579978942871 0.15558600425720215 0.15915956497192382 0.11261367797851562 0.20579791069030762 0.17001755237579347 0.11971569061279297 0.2155768871307373
32 0.08184146881103516 0.07485508918762207 0.08854103088378906 0.3298435926437378 0.29152822494506836 0.3563687801361084 0.5300977945327758 0.45431041717529297 0.5871968269348145 0.5597260236740113 0.4772024154663086 0.6202888488769531
40 0.14204142093658448 0.13611125946044922 0.1459648609161377 0.8989493131637574 0.8191120624542236 0.9943761825561523 1.47152841091156 1.3181302547454834 1.6695342063903809 1.5323419570922852 1.3763141632080078 1.7364392280578613
48 0.23918240070343016 0.22136998176574707 0.277144193649292 2.2398776531219484 1.9962711334228516 2.602031946182251 3.63671019077301 3.2663421630859375 4.143260717391968 3.744936156272888 3.3692092895507812 4.26572060585022
56 0.35585846900939944 0.3344860076904297 0.37777018547058105 4.809450149536133 4.43488335609436 5.24679970741272 7.712965202331543 7.112765312194824 8.418497562408447 7.889635848999023 7.277104139328003 8.607675313949585
64 0.5230571031570435 0.4821479320526123 0.5932719707489014 9.401302313804626 8.784233093261719 10.063905239105225 14.90531415939331 13.824879169464111 16.234150171279907 15.178289031982422 14.063387393951416 16.60283398628235
72 0.7118887662887573 0.6542227268218994 0.7804450988769531 16.880827593803406 15.404985666275024 17.93718910217285 26.78094048500061 24.218093633651733 28.994656085968018 27.181564331054688 24.57467746734619 29.485709190368652
80 1.0257100820541383 0.944176197052002 1.0989477634429932 31.045921754837035 29.686490058898926 32.14656138420105 49.28761746883392 45.66091799736023 51.843602657318115 49.892007780075076 46.178879261016846 52.49196267127991
88 1.3468218326568604 1.2417099475860596 1.5783250331878662 49.81621789932251 47.680004835128784 51.45695424079895 78.42892694473267 74.91080713272095 81.346351146698 79.21183824539185 75.65958023071289 82.1537070274353
96 1.7355512142181397 1.6435668468475342 1.8118529319763184 75.23851752281189 69.17584657669067 81.24712204933167 116.43294997215271 107.01752471923828 125.4558801651001 117.42242770195007 107.9608826637268 126.54821014404297
}\datatable
\addplot+ [
  color= two,
fill opacity=.3,
bar shift=6pt
]
table [
  x=num_qubits,
  y=detached_mean,
  y error plus expr=\thisrow{detached_max}-\thisrow{detached_mean},
  y error minus expr=\thisrow{detached_mean}-\thisrow{detached_min}
] {\datatable};

\addlegendentry{Pytket ESD}

\end{axis}
\end{tikzpicture}


==> plots/Comparison/CP5/CP5.tex <==

\begin{tikzpicture}
\begin{axis}[
    width=\columnwidth,
    height=0.75\columnwidth,
    ybar=15pt,
    ymin=0,
    ymax=2600,
    % Make sure these qubit values match your data set:
    symbolic x coords={16,24,32,40,48,56,64,72,80,88, 96},
    xtick=data,
    enlarge x limits=0.05,
    x tick style={draw=none},
    ylabel={Entanglement cost},
    xlabel={Number of qubits},
    x tick label style={
        yshift=-5pt,
        xshift=9pt,
        anchor=east
    },
scaled y ticks = base 10:-3,
grid=minor,
    minor grid style={line width=0.5pt, draw=gray!60, densely dotted},
    legend style={
        at={(0.25,0.5)},
        anchor=south,
        legend columns=1,
        /tikz/every even column/.append style={column sep=1.5em},
        /tikz/every odd column/.append style={column sep=0.2em}
    },
    ymajorgrids = true,
    major grid style = { dotted, draw=gray!70 },
    bar width=2.5pt,
    error bars/y dir=both,
    error bars/y explicit,
    error bars/error mark options={
        rotate=90,
        mark size=1pt
    }
]
% We'll read and name columns from the *actual* header line (no #!)
\pgfplotstableread[
  col sep=space,
  header=has colnames
]{
num_qubits fgp_mean fgp_min fgp_max
16 23.8 22.0 26.0
24 75.2 70.0 79.0
32 167.4 161.0 175.0
40 298.2 286.0 313.0
48 470.4 459.0 492.0
56 686.4 665.0 712.0
64 920.2 899.0 945.0
72 1206.2 1182.0 1246.0
80 1549.2 1526.0 1572.0
88 1938.4 1913.0 1971.0
96 2376.6 2338.0 2422.0
}\datatable
\addplot+ [
  color=one,
fill opacity=.3,
bar shift = -6pt
]
table [
  x=num_qubits,
  y=fgp_mean,
  y error plus expr=\thisrow{fgp_max}-\thisrow{fgp_mean},
  y error minus expr=\thisrow{fgp_mean}-\thisrow{fgp_min}
] {\datatable};

\addlegendentry{FGP-rOEE}

\pgfplotstableread[
  col sep=space,
  header=has colnames
]{
num_qubits r_mean r_min r_max
16 10.8 8.0 13.0
24 41.3 37.0 44.0
32 92.2 84.0 98.0
40 174.5 169.0 181.0
48 270.5 261.0 282.0
56 400.4 390.0 417.0
64 554.0 543.0 567.0
72 742.3 733.0 751.0
80 914.3 901.0 927.0
88 1137.7 1117.0 1177.0
96 1400.0 1369.0 1425.0
}\datatable
\addplot+ [
  color=teal,
fill opacity=.3,
bar shift=-2pt
]
table [
  x=num_qubits,
  y=r_mean,
  y error plus expr=\thisrow{r_max}-\thisrow{r_mean},
  y error minus expr=\thisrow{r_mean}-\thisrow{r_min}
] {\datatable};

\addlegendentry{MLFM-R}

\pgfplotstableread[
  col sep=space,
  header=has colnames
]{
num_qubits part_mean part_min part_max embed_mean embed_min embed_max
16 11.5 9.0 15.0 11.5 9.0 15.0
24 44.2 42.0 47.0 44.2 42.0 47.0
32 97.1 91.0 103.0 97.1 91.0 103.0
40 177.9 171.0 187.0 177.9 171.0 187.0
48 286.5 275.0 302.0 286.5 275.0 302.0
56 421.0 407.0 440.0 421.0 407.0 440.0
64 575.5 564.0 599.0 575.5 564.0 599.0
72 772.6 755.0 806.0 772.6 755.0 806.0
80 991.1 954.0 1014.0 991.1 954.0 1014.0
88 1231.6 1213.0 1250.0 1231.6 1213.0 1250.0
96 1502.4 1474.0 1547.0 1502.4 1474.0 1547.0
}\datatable
\addplot+ [
  color=three,
fill opacity=.3,
bar shift = 2pt
]
table [
  x=num_qubits,
  y=embed_mean,
  y error plus expr=\thisrow{embed_max}-\thisrow{embed_mean},
  y error minus expr=\thisrow{embed_mean}-\thisrow{embed_min}
] {\datatable};

\addlegendentry{Pytket PE}

\pgfplotstableread[
  col sep=space,
  header=has colnames
]{
num_qubits part_mean part_min part_max embed_mean embed_min embed_max
16 0.02773442268371582 0.02064204216003418 0.034748077392578125 0.009195232391357422 0.007353782653808594 0.010781288146972656
24 0.09533805847167968 0.08246684074401855 0.1142270565032959 0.055626511573791504 0.048445940017700195 0.06445598602294922
32 0.2141348123550415 0.18077325820922852 0.26163506507873535 0.18966774940490722 0.1647169589996338 0.21106815338134766
40 0.45887031555175783 0.373913049697876 0.5584170818328857 0.5571754693984985 0.5039520263671875 0.6013350486755371
48 0.6928657293319702 0.6370103359222412 0.8819680213928223 1.3001453399658203 1.1822409629821777 1.4405572414398193
56 1.1322642326354981 1.054063081741333 1.2124481201171875 2.6391883850097657 2.4270999431610107 2.875708818435669
64 1.7580196857452393 1.6767950057983398 1.887073040008545 4.700679063796997 4.570685148239136 4.989161968231201
72 2.574975872039795 2.4533729553222656 2.699486017227173 8.099718713760376 7.439749002456665 8.944865942001343
80 3.912350821495056 3.4602701663970947 4.777190923690796 12.911817073822021 11.658912897109985 13.744668006896973
88 5.2263283967971805 4.850888013839722 6.178251028060913 19.50987355709076 18.88469409942627 20.084751844406128
96 7.168324327468872 6.664013147354126 8.473192930221558 29.28718400001526 28.053810834884644 30.995959043502808
}\datatable
\addplot+ [
  color=two,
fill opacity=.3,
bar shift = -10000pt
]
table [
  x=num_qubits,
  y=,
] {\datatable};


\pgfplotstableread[
  col sep=space,
  header=has colnames
]{
num_qubits init_mean init_min init_max vc_mean vc_min vc_max steiner_mean steiner_min steiner_max detached_mean detached_min detached_max
16 11.65 8.0 13.0 11.65 8.0 13.0 11.65 8.0 13.0 11.65 8.0 13.0
24 42.3 37.0 47.0 45.6 40.0 51.0 45.6 40.0 51.0 42.5 37.0 47.0
32 97.9 94.0 104.0 104.1 100.0 114.0 104.1 100.0 114.0 97.4 93.0 103.0
40 179.6 169.0 192.0 193.3 184.0 201.0 193.3 184.0 201.0 178.4 170.0 190.0
48 296.1 282.0 312.0 316.7 302.0 331.0 316.7 302.0 331.0 291.9 281.0 308.0
56 432.1 419.0 444.0 465.3 449.0 481.0 465.3 449.0 481.0 427.6 410.0 442.0
64 599.4 592.0 618.0 643.9 628.0 674.0 643.9 628.0 674.0 591.2 580.0 605.0
72 793.9 782.0 811.0 855.2 835.0 876.0 855.2 835.0 876.0 782.7 767.0 798.0
80 1022.2 996.0 1041.0 1112.0 1084.0 1137.0 1112.0 1084.0 1137.0 1017.5 1001.0 1035.0
88 1254.8 1231.0 1269.0 1371.2 1352.0 1385.0 1371.2 1352.0 1385.0 1259.6 1243.0 1271.0
96 1539.0 1513.0 1554.0 1697.4 1663.0 1715.0 1697.4 1663.0 1715.0 1550.4 1524.0 1574.0
}\datatable
\addplot+ [
  color=two,
fill opacity=.3,
bar shift=6pt
]
table [
  x=num_qubits,
  y=detached_mean,
  y error plus expr=\thisrow{detached_max}-\thisrow{detached_mean},
  y error minus expr=\thisrow{detached_mean}-\thisrow{detached_min}
] {\datatable};

\addlegendentry{Pytket ESD}

\end{axis}
\end{tikzpicture}


==> plots/Comparison/CP5/CP5time.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=\columnwidth,
    height=0.75\columnwidth,
    ybar=15pt,
    ymin=0,
    ymax=400,
    % Make sure these qubit values match your data set:
    symbolic x coords={16,24,32,40,48,56,64,72,80,88, 96},
    xtick=data,
    enlarge x limits=0.05,
    x tick style={draw=none},
    ylabel={{Time taken (s)}},
    xlabel={Number of qubits},
    x tick label style={
        yshift=-5pt,
        xshift=9pt,
        anchor=east
    },
    scaled y ticks = base 10:-2,
grid=minor,
    minor grid style={line width=0.5pt, draw=gray!60, densely dotted},
    legend style={
        at={(0.25,0.5)},
        anchor=south,
        legend columns=1,
        /tikz/every even column/.append style={column sep=1.5em},
        /tikz/every odd column/.append style={column sep=0.2em}
    },
    ymajorgrids = true,
    major grid style = { dotted, draw=gray!70 },
    bar width=2.5pt,
    error bars/y dir=both,
    error bars/y explicit,
    error bars/error mark options={
        rotate=90,
        mark size=1pt
    }
]
% We'll read and name columns from the *actual* header line (no #!)
\pgfplotstableread[
  col sep=space,
  header=has colnames
]{
num_qubits fgp_mean fgp_min fgp_max
16 0.003966760635375976 0.0038008689880371094 0.004383087158203125
24 0.01966705322265625 0.017395973205566406 0.022716999053955078
32 0.07690587043762206 0.06716394424438477 0.11214828491210938
40 0.17305350303649902 0.14946675300598145 0.21014904975891113
48 0.35167632102966306 0.34048986434936523 0.3651139736175537
56 0.7180802345275878 0.6806490421295166 0.7869570255279541
64 1.1940353870391847 1.1528949737548828 1.2284841537475586
72 1.8929708003997803 1.8510158061981201 1.9608261585235596
80 2.959031343460083 2.881956100463867 3.101538896560669
88 4.610352611541748 4.340718746185303 4.946233034133911
96 6.561051654815674 6.318596839904785 6.798417091369629
}\datatable
\addplot+ [
  color=one,
fill opacity=.3,
bar shift = -6pt
]
table [
  x=num_qubits,
  y=fgp_mean,
  y error plus expr=\thisrow{fgp_max}-\thisrow{fgp_mean},
  y error minus expr=\thisrow{fgp_mean}-\thisrow{fgp_min}
] {\datatable};

\addlegendentry{FGP-rOEE}

\pgfplotstableread[
  col sep=space,
  header=has colnames
]{
num_qubits r_mean r_min r_max
16 0.0525 0.0502 0.0557
24 0.2061 0.1912 0.2322
32 0.4937 0.4638 0.5191
40 1.1093 1.0571 1.1439
48 1.9776 1.9147 2.0783
56 3.2693 3.1890 3.3610
64 5.1469 5.0502 5.2660
72 8.3910 8.2984 8.5631
80 12.1262 11.9594 12.2945
88 16.7062 16.5423 16.9746
96 22.5105 22.1376 22.8552
}\datatable
\addplot+ [
  color=teal,
fill opacity=.3,
bar shift=-2pt
]
table [
  x=num_qubits,
  y=r_mean,
  y error plus expr=\thisrow{r_max}-\thisrow{r_mean},
  y error minus expr=\thisrow{r_mean}-\thisrow{r_min}
] {\datatable};

\addlegendentry{MLFM-R}

\pgfplotstableread[
  col sep=space,
  header=has colnames
]{
num_qubits part_mean part_min part_max embed_mean embed_min embed_max
16 0.02773442268371582 0.02064204216003418 0.034748077392578125 0.009195232391357422 0.007353782653808594 0.010781288146972656
24 0.09533805847167968 0.08246684074401855 0.1142270565032959 0.055626511573791504 0.048445940017700195 0.06445598602294922
32 0.2141348123550415 0.18077325820922852 0.26163506507873535 0.18966774940490722 0.1647169589996338 0.21106815338134766
40 0.45887031555175783 0.373913049697876 0.5584170818328857 0.5571754693984985 0.5039520263671875 0.6013350486755371
48 0.6928657293319702 0.6370103359222412 0.8819680213928223 1.3001453399658203 1.1822409629821777 1.4405572414398193
56 1.1322642326354981 1.054063081741333 1.2124481201171875 2.6391883850097657 2.4270999431610107 2.875708818435669
64 1.7580196857452393 1.6767950057983398 1.887073040008545 4.700679063796997 4.570685148239136 4.989161968231201
72 2.574975872039795 2.4533729553222656 2.699486017227173 8.099718713760376 7.439749002456665 8.944865942001343
80 3.912350821495056 3.4602701663970947 4.777190923690796 12.911817073822021 11.658912897109985 13.744668006896973
88 5.2263283967971805 4.850888013839722 6.178251028060913 19.50987355709076 18.88469409942627 20.084751844406128
96 7.168324327468872 6.664013147354126 8.473192930221558 29.28718400001526 28.053810834884644 30.995959043502808
}\datatable
\addplot+ [
  color=three,
fill opacity=.3,
bar shift = 2pt
]
table [
  x=num_qubits,
  y=embed_mean,
  y error plus expr=\thisrow{embed_max}-\thisrow{embed_mean},
  y error minus expr=\thisrow{embed_mean}-\thisrow{embed_min}
] {\datatable};

\addlegendentry{Pytket PE}

\pgfplotstableread[
  col sep=space,
  header=has colnames
]{
num_qubits part_mean part_min part_max embed_mean embed_min embed_max
16 0.02773442268371582 0.02064204216003418 0.034748077392578125 0.009195232391357422 0.007353782653808594 0.010781288146972656
24 0.09533805847167968 0.08246684074401855 0.1142270565032959 0.055626511573791504 0.048445940017700195 0.06445598602294922
32 0.2141348123550415 0.18077325820922852 0.26163506507873535 0.18966774940490722 0.1647169589996338 0.21106815338134766
40 0.45887031555175783 0.373913049697876 0.5584170818328857 0.5571754693984985 0.5039520263671875 0.6013350486755371
48 0.6928657293319702 0.6370103359222412 0.8819680213928223 1.3001453399658203 1.1822409629821777 1.4405572414398193
56 1.1322642326354981 1.054063081741333 1.2124481201171875 2.6391883850097657 2.4270999431610107 2.875708818435669
64 1.7580196857452393 1.6767950057983398 1.887073040008545 4.700679063796997 4.570685148239136 4.989161968231201
72 2.574975872039795 2.4533729553222656 2.699486017227173 8.099718713760376 7.439749002456665 8.944865942001343
80 3.912350821495056 3.4602701663970947 4.777190923690796 12.911817073822021 11.658912897109985 13.744668006896973
88 5.2263283967971805 4.850888013839722 6.178251028060913 19.50987355709076 18.88469409942627 20.084751844406128
96 7.168324327468872 6.664013147354126 8.473192930221558 29.28718400001526 28.053810834884644 30.995959043502808
}\datatable
\addplot+ [
  color=two,
fill opacity=.3,
bar shift = -10000pt
]
table [
  x=num_qubits,
  y=,
] {\datatable};


\pgfplotstableread[
  col sep=space,
  header=has colnames
]{
num_qubits init_mean init_min init_max vc_mean vc_min vc_max steiner_mean steiner_min steiner_max detached_mean detached_min detached_max
16 0.02125202417373657 0.018611907958984375 0.027553081512451172 0.049959218502044676 0.040674686431884766 0.10684013366699219 0.08501414060592652 0.0661928653717041 0.13727903366088867 0.09219602346420289 0.07236099243164062 0.1448981761932373
24 0.0560227632522583 0.052960872650146484 0.06146597862243652 0.20382201671600342 0.1774899959564209 0.23929905891418457 0.3878135919570923 0.3385288715362549 0.4572148323059082 0.41967942714691164 0.3689577579498291 0.4921610355377197
32 0.13009073734283447 0.12040400505065918 0.14791107177734375 0.7700612783432007 0.7145299911499023 0.8787050247192383 1.476627230644226 1.3436329364776611 1.6720681190490723 1.5611873626708985 1.4253108501434326 1.765242099761963
40 0.23126046657562255 0.22086811065673828 0.2515387535095215 2.2761496543884276 2.056283712387085 2.4380056858062744 4.361180830001831 3.939086675643921 4.734943866729736 4.533787083625794 4.111143589019775 4.91733980178833
48 0.4201726198196411 0.3733401298522949 0.47313380241394043 5.952672839164734 5.253054141998291 6.376796245574951 11.256665110588074 9.85902714729309 12.284243822097778 11.575715565681458 10.147588014602661 12.628304719924927
56 0.6502074718475341 0.602808952331543 0.6957352161407471 13.094058012962341 12.202373027801514 13.601558208465576 24.468363666534422 22.33546280860901 26.61510729789734 24.990031266212462 22.801990032196045 27.160502433776855
64 0.9858702898025513 0.9397289752960205 1.059920072555542 25.45898833274841 24.482951164245605 27.75055432319641 47.84508681297302 45.62173819541931 52.869731187820435 48.67315726280212 46.420767307281494 53.78958010673523
72 1.4132241487503052 1.3626360893249512 1.4592149257659912 46.74429295063019 44.67621088027954 48.54746413230896 86.37684705257416 81.44859170913696 90.48327302932739 87.59926443099975 82.6563367843628 91.73335599899292
80 2.1223999738693236 1.9866011142730713 2.241624116897583 85.58975570201873 81.70053911209106 88.0958788394928 158.22104659080506 151.3307991027832 164.45687747001648 160.03656816482544 153.06363201141357 166.28980135917664
88 2.8402683258056642 2.6351962089538574 3.1394689083099365 136.22631855010985 131.49615693092346 140.6138472557068 248.35370421409607 239.46786189079285 255.27637124061584 250.83041644096375 241.7867078781128 257.9123034477234
96 3.752411699295044 3.6431920528411865 3.8656787872314453 211.48433394432067 203.2017903327942 215.1980917453766 387.14081902503966 370.6390326023102 398.562130689621 390.48248357772826 373.7858245372772 402.08690762519836
}\datatable
\addplot+ [
  color=two,
fill opacity=.3,
bar shift=6pt
]
table [
  x=num_qubits,
  y=detached_mean,
  y error plus expr=\thisrow{detached_max}-\thisrow{detached_mean},
  y error minus expr=\thisrow{detached_mean}-\thisrow{detached_min}
] {\datatable};

\addlegendentry{Pytket ESD}

\end{axis}
\end{tikzpicture}


==> plots/Comparison/CP7/CP7.tex <==

\begin{tikzpicture}
\begin{axis}[
    width=\columnwidth,
    height=0.75\columnwidth,
    ybar=15pt,
    ymin=0,
    ymax=3500,
    % Make sure these qubit values match your data set:
    symbolic x coords={16,24,32,40,48,56,64,72,80,88, 96},
    xtick=data,
    enlarge x limits=0.05,
    x tick style={draw=none},
    ylabel={Entanglement cost},
    xlabel={Number of qubits},
    x tick label style={
        yshift=-5pt,
        xshift=9pt,
        anchor=east
    },
    scaled y ticks = base 10:-3,
grid=minor,
    minor grid style={line width=0.5pt, draw=gray!60, densely dotted},
    legend style={
        at={(0.25,0.5)},
        anchor=south,
        legend columns=1,
        /tikz/every even column/.append style={column sep=1.5em},
        /tikz/every odd column/.append style={column sep=0.2em}
    },
    ymajorgrids = true,
    major grid style = { dotted, draw=gray!70 },
    bar width=2.5pt,
    error bars/y dir=both,
    error bars/y explicit,
    error bars/error mark options={
        rotate=90,
        mark size=1pt
    }
]
% We'll read and name columns from the *actual* header line (no #!)
\pgfplotstableread[
  col sep=space,
  header=has colnames
]{
num_qubits fgp_mean fgp_min fgp_max
16 33.0 28.0 36.0
24 111.2 108.0 113.0
32 237.2 228.0 251.0
40 415.8 412.0 421.0
48 658.8 636.0 674.0
56 961.0 947.0 978.0
64 1302.4 1285.0 1340.0
72 1708.2 1680.0 1728.0
80 2182.2 2141.0 2256.0
88 2686.6 2645.0 2716.0
96 3247.2 3227.0 3278.0
}\datatable
\addplot+ [
  color=one,
fill opacity=.3,
bar shift = -6pt
]
table [
  x=num_qubits,
  y=fgp_mean,
  y error plus expr=\thisrow{fgp_max}-\thisrow{fgp_mean},
  y error minus expr=\thisrow{fgp_mean}-\thisrow{fgp_min}
] {\datatable};

\addlegendentry{FGP-rOEE}

\pgfplotstableread[
  col sep=space,
  header=has colnames
]{
num_qubits r_mean r_min r_max
16 14.1 13.0 16.0
24 50.1 44.0 55.0
32 114.9 108.0 126.0
40 208.2 198.0 221.0
48 339.3 327.0 349.0
56 508.9 492.0 524.0
64 701.9 679.0 727.0
72 956.6 943.0 974.0
80 1159.7 1129.0 1177.0
88 1462.3 1431.0 1485.0
96 1785.0 1772.0 1830.0
}\datatable
\addplot+ [
  color=teal,
fill opacity=.3,
bar shift=-2pt
]
table [
  x=num_qubits,
  y=r_mean,
  y error plus expr=\thisrow{r_max}-\thisrow{r_mean},
  y error minus expr=\thisrow{r_mean}-\thisrow{r_min}
] {\datatable};

\addlegendentry{MLFM-R}

\pgfplotstableread[
  col sep=space,
  header=has colnames
]{
num_qubits part_mean part_min part_max embed_mean embed_min embed_max
16 13.6 12.0 15.0 13.6 12.0 15.0
24 47.5 41.0 51.0 47.5 41.0 51.0
32 108.7 104.0 118.0 108.7 104.0 118.0
40 200.4 193.0 208.0 200.4 193.0 208.0
48 328.2 321.0 344.0 328.2 321.0 344.0
56 479.7 467.0 489.0 479.7 467.0 489.0
64 654.5 642.0 664.0 654.5 642.0 664.0
72 866.2 850.0 886.0 866.2 850.0 886.0
80 1116.5 1082.0 1147.0 1116.5 1082.0 1147.0
88 1397.4 1377.0 1421.0 1397.4 1377.0 1421.0
96 1691.3 1661.0 1724.0 1691.3 1661.0 1724.0
}\datatable
\addplot+ [
  color=three,
fill opacity=.3,
bar shift = 2pt
]
table [
  x=num_qubits,
  y=embed_mean,
  y error plus expr=\thisrow{embed_max}-\thisrow{embed_mean},
  y error minus expr=\thisrow{embed_mean}-\thisrow{embed_min}
] {\datatable};

\addlegendentry{Pytket PE}

\pgfplotstableread[
  col sep=space,
  header=has colnames
]{
num_qubits part_mean part_min part_max embed_mean embed_min embed_max
16 0.03419475555419922 0.023661136627197266 0.04221487045288086 0.014299321174621581 0.012793779373168945 0.01608896255493164
24 0.14852614402770997 0.10640096664428711 0.21245503425598145 0.08178679943084717 0.0760047435760498 0.08944582939147949
32 0.330162787437439 0.2701258659362793 0.4044609069824219 0.3309386491775513 0.3072190284729004 0.35906291007995605
40 0.6864403247833252 0.5557730197906494 0.8604509830474854 0.9229176998138428 0.8329761028289795 1.0153987407684326
48 1.2418020486831665 1.009756088256836 1.6725561618804932 2.2355015516281127 2.0204880237579346 2.393527030944824
56 2.0419219732284546 1.7812631130218506 2.2060978412628174 4.591543030738831 4.40931510925293 4.954710006713867
64 3.2909801959991456 2.6754097938537598 3.6469991207122803 8.222691750526428 7.6230058670043945 8.871248960494995
72 5.17089877128601 4.606496810913086 5.794766187667847 14.016770911216735 13.00545597076416 14.87307333946228
80 7.394749617576599 5.772594928741455 8.142525911331177 22.545075035095216 21.68347716331482 23.704101085662842
88 11.027815580368042 9.344386100769043 12.013834238052368 35.090847516059874 33.07154989242554 37.46260690689087
96 16.13992247581482 14.833529949188232 17.00726819038391 54.3115871667862 52.79211378097534 55.8539400100708
}\datatable
\addplot+ [
  color=two,
fill opacity=.3,
bar shift = -10000pt
]
table [
  x=num_qubits,
  y=,
] {\datatable};

\pgfplotstableread[
  col sep=space,
  header=has colnames
]{
num_qubits init_mean init_min init_max vc_mean vc_min vc_max steiner_mean steiner_min steiner_max detached_mean detached_min detached_max
16 13.3 12.0 15.0 13.3 12.0 15.0 13.3 12.0 15.0 13.3 12.0 15.0
24 47.4 43.0 52.0 51.8 48.0 58.0 51.8 48.0 58.0 47.8 44.0 53.0
32 113.5 111.0 118.0 123.1 120.0 128.0 123.1 120.0 128.0 112.1 108.0 115.0
40 206.8 199.0 211.0 234.6 224.0 243.0 234.6 224.0 243.0 204.4 197.0 211.0
48 336.8 326.0 349.0 382.3 373.0 395.0 382.3 373.0 395.0 330.0 320.0 343.0
56 495.6 486.0 507.0 566.9 554.0 576.0 566.9 554.0 576.0 490.7 482.0 507.0
64 665.0 651.0 679.0 795.9 785.0 812.0 795.9 785.0 812.0 671.9 659.0 688.0
72 882.4 851.0 898.0 1065.6 1026.0 1087.0 1065.6 1026.0 1087.0 900.4 877.0 918.0
80 1140.7 1115.0 1167.0 1380.9 1338.0 1403.0 1380.9 1338.0 1403.0 1167.2 1136.0 1192.0
88 1414.25 1379.0 1431.0 1732.25 1715.0 1752.0 1732.25 1715.0 1752.0 1446.75 1423.0 1470.0
96 1714.8 1697.0 1731.0 2137.4 2117.0 2153.0 2137.4 2117.0 2153.0 1778.6 1768.0 1786.0
}\datatable
\addplot+ [
  color=two,
fill opacity=.3,
bar shift=6pt
]
table [
  x=num_qubits,
  y=detached_mean,
  y error plus expr=\thisrow{detached_max}-\thisrow{detached_mean},
  y error minus expr=\thisrow{detached_mean}-\thisrow{detached_min}
] {\datatable};

\addlegendentry{Pytket ESD}

\end{axis}
\end{tikzpicture}


==> plots/Comparison/CP7/CP7time.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=\columnwidth,
    height=0.75\columnwidth,
    ybar=15pt,
    ymin=0,
    ymax=800,
    % Make sure these qubit values match your data set:
    symbolic x coords={16,24,32,40,48,56,64,72,80,88, 96},
    xtick=data,
    enlarge x limits=0.05,
    x tick style={draw=none},
    ylabel={{Time taken (s)}},
    xlabel={Number of qubits},
    x tick label style={
        yshift=-5pt,
        xshift=9pt,
        anchor=east
    },
    scaled y ticks = base 10:-2,
grid=minor,
    minor grid style={line width=0.5pt, draw=gray!60, densely dotted},
    legend style={
        at={(0.25,0.5)},
        anchor=south,
        legend columns=1,
        /tikz/every even column/.append style={column sep=1.5em},
        /tikz/every odd column/.append style={column sep=0.2em}
    },
    ymajorgrids = true,
    major grid style = { dotted, draw=gray!70 },
    bar width=2.5pt,
    error bars/y dir=both,
    error bars/y explicit,
    error bars/error mark options={
        rotate=90,
        mark size=1pt
    }
]
% We'll read and name columns from the *actual* header line (no #!)
\pgfplotstableread[
  col sep=space,
  header=has colnames
]{
num_qubits fgp_mean fgp_min fgp_max
16 0.005234813690185547 0.0047838687896728516 0.005610942840576172
24 0.03825278282165527 0.026273012161254883 0.07964205741882324
32 0.09218869209289551 0.08646774291992188 0.09483885765075684
40 0.24344067573547362 0.2288062572479248 0.2623608112335205
48 0.5168071746826172 0.4884660243988037 0.5361661911010742
56 1.0263038158416748 0.977888822555542 1.1057941913604736
64 1.7255557537078858 1.657433271408081 1.8431282043457031
72 2.7922242164611815 2.7170569896698 2.891957998275757
80 4.429377126693725 4.242176055908203 4.575012922286987
88 6.697661066055298 6.414860010147095 6.951433897018433
96 9.124274063110352 8.865937948226929 9.566908359527588
}\datatable
\addplot+ [
  color=one,
fill opacity=.3,
bar shift = -6pt
]
table [
  x=num_qubits,
  y=fgp_mean,
  y error plus expr=\thisrow{fgp_max}-\thisrow{fgp_mean},
  y error minus expr=\thisrow{fgp_mean}-\thisrow{fgp_min}
] {\datatable};

\addlegendentry{FGP-rOEE}

\pgfplotstableread[
  col sep=space,
  header=has colnames
]{
num_qubits r_mean r_min r_max
16 0.0642 0.0597 0.0685
24 0.2565 0.2425 0.2827
32 0.6461 0.6028 0.7094
40 1.4082 1.3441 1.4960
48 2.5476 2.4841 2.5947
56 4.2377 4.0896 4.4087
64 6.6949 6.4779 6.8342
72 10.8181 10.4468 11.1664
80 15.3976 15.1714 15.6535
88 21.4883 21.1026 21.7966
96 28.8951 28.6799 29.2527
}\datatable
\addplot+ [
  color=teal,
fill opacity=.3,
bar shift=-2pt
]
table [
  x=num_qubits,
  y=r_mean,
  y error plus expr=\thisrow{r_max}-\thisrow{r_mean},
  y error minus expr=\thisrow{r_mean}-\thisrow{r_min}
] {\datatable};

\addlegendentry{MLFM-R}

\pgfplotstableread[
  col sep=space,
  header=has colnames
]{
num_qubits part_mean part_min part_max embed_mean embed_min embed_max
16 0.03419475555419922 0.023661136627197266 0.04221487045288086 0.014299321174621581 0.012793779373168945 0.01608896255493164
24 0.14852614402770997 0.10640096664428711 0.21245503425598145 0.08178679943084717 0.0760047435760498 0.08944582939147949
32 0.330162787437439 0.2701258659362793 0.4044609069824219 0.3309386491775513 0.3072190284729004 0.35906291007995605
40 0.6864403247833252 0.5557730197906494 0.8604509830474854 0.9229176998138428 0.8329761028289795 1.0153987407684326
48 1.2418020486831665 1.009756088256836 1.6725561618804932 2.2355015516281127 2.0204880237579346 2.393527030944824
56 2.0419219732284546 1.7812631130218506 2.2060978412628174 4.591543030738831 4.40931510925293 4.954710006713867
64 3.2909801959991456 2.6754097938537598 3.6469991207122803 8.222691750526428 7.6230058670043945 8.871248960494995
72 5.17089877128601 4.606496810913086 5.794766187667847 14.016770911216735 13.00545597076416 14.87307333946228
80 7.394749617576599 5.772594928741455 8.142525911331177 22.545075035095216 21.68347716331482 23.704101085662842
88 11.027815580368042 9.344386100769043 12.013834238052368 35.090847516059874 33.07154989242554 37.46260690689087
96 16.13992247581482 14.833529949188232 17.00726819038391 54.3115871667862 52.79211378097534 55.8539400100708
}\datatable
\addplot+ [
  color=three,
fill opacity=.3,
bar shift = 2pt
]
table [
  x=num_qubits,
  y=embed_mean,
  y error plus expr=\thisrow{embed_max}-\thisrow{embed_mean},
  y error minus expr=\thisrow{embed_mean}-\thisrow{embed_min}
] {\datatable};

\addlegendentry{Pytket PE}

\pgfplotstableread[
  col sep=space,
  header=has colnames
]{
num_qubits part_mean part_min part_max embed_mean embed_min embed_max
16 0.03419475555419922 0.023661136627197266 0.04221487045288086 0.014299321174621581 0.012793779373168945 0.01608896255493164
24 0.14852614402770997 0.10640096664428711 0.21245503425598145 0.08178679943084717 0.0760047435760498 0.08944582939147949
32 0.330162787437439 0.2701258659362793 0.4044609069824219 0.3309386491775513 0.3072190284729004 0.35906291007995605
40 0.6864403247833252 0.5557730197906494 0.8604509830474854 0.9229176998138428 0.8329761028289795 1.0153987407684326
48 1.2418020486831665 1.009756088256836 1.6725561618804932 2.2355015516281127 2.0204880237579346 2.393527030944824
56 2.0419219732284546 1.7812631130218506 2.2060978412628174 4.591543030738831 4.40931510925293 4.954710006713867
64 3.2909801959991456 2.6754097938537598 3.6469991207122803 8.222691750526428 7.6230058670043945 8.871248960494995
72 5.17089877128601 4.606496810913086 5.794766187667847 14.016770911216735 13.00545597076416 14.87307333946228
80 7.394749617576599 5.772594928741455 8.142525911331177 22.545075035095216 21.68347716331482 23.704101085662842
88 11.027815580368042 9.344386100769043 12.013834238052368 35.090847516059874 33.07154989242554 37.46260690689087
96 16.13992247581482 14.833529949188232 17.00726819038391 54.3115871667862 52.79211378097534 55.8539400100708
}\datatable
\addplot+ [
  color=two,
fill opacity=.3,
bar shift = -10000pt
]
table [
  x=num_qubits,
  y=,
] {\datatable};


\pgfplotstableread[
  col sep=space,
  header=has colnames
]{
num_qubits init_mean init_min init_max vc_mean vc_min vc_max steiner_mean steiner_min steiner_max detached_mean detached_min detached_max
16 0.02297499179840088 0.022466182708740234 0.023786067962646484 0.055050992965698244 0.05130791664123535 0.05892205238342285 0.11540286540985108 0.10608196258544922 0.12679624557495117 0.12831199169158936 0.11588406562805176 0.14458417892456055
24 0.06984786987304688 0.06655716896057129 0.07550883293151855 0.2810733079910278 0.25336289405822754 0.31363487243652344 0.6602291345596314 0.6088700294494629 0.7051002979278564 0.7229100465774536 0.6577701568603516 0.7782890796661377
32 0.16675896644592286 0.16014480590820312 0.17229509353637695 1.1220108985900878 1.074319839477539 1.188506841659546 2.6034271001815794 2.4494497776031494 2.742461919784546 2.7814005851745605 2.6117498874664307 2.9184396266937256
40 0.3272660255432129 0.3218519687652588 0.3323521614074707 3.5581010818481444 3.346644163131714 3.7016210556030273 8.135493087768555 7.860360860824585 8.383244276046753 8.525331830978393 8.238452911376953 8.793975830078125
48 0.5989335775375366 0.5636558532714844 0.657783031463623 9.270846843719482 8.86327052116394 10.193022012710571 20.755881905555725 19.732389450073242 23.461267948150635 21.458326196670534 20.448893308639526 24.21415686607361
56 0.9678317785263062 0.9241571426391602 1.065490961074829 20.702145838737486 20.058820009231567 21.316049337387085 45.55994622707367 44.62418985366821 48.67478537559509 46.76969091892242 45.75250172615051 49.95874834060669
64 1.5069351196289062 1.4760479927062988 1.5526351928710938 41.859218096733095 40.833412170410156 42.683711767196655 91.8092610836029 89.0262622833252 93.62563967704773 93.78969964981079 90.732351064682 95.95378875732422
72 2.320264983177185 2.2181198596954346 2.6060378551483154 79.56894557476043 76.34138989448547 81.7564549446106 173.39698889255524 166.7985680103302 179.41522908210754 176.56229190826417 170.43360686302185 182.63322806358337
80 3.3024064540863036 3.193856954574585 3.4633591175079346 139.0046290874481 133.40762877464294 143.23986268043518 299.25269610881804 290.1907937526703 309.99761271476746 303.6747828245163 295.2237358093262 314.33749556541443
88 4.572441935539246 4.471622943878174 4.725454807281494 232.23154711723328 226.48475098609924 236.12219333648682 499.51616299152374 490.1397647857666 505.2299690246582 505.5903716683388 496.34189558029175 510.6568658351898
96 6.40035924911499 6.126535177230835 6.6452271938323975 361.15179772377013 353.8287272453308 368.5010280609131 766.9568595409394 745.9088091850281 780.4633054733276 775.5569538593293 753.8309440612793 789.6226325035095
}\datatable
\addplot+ [
  color=two,
fill opacity=.3,
bar shift=6pt
]
table [
  x=num_qubits,
  y=detached_mean,
  y error plus expr=\thisrow{detached_max}-\thisrow{detached_mean},
  y error minus expr=\thisrow{detached_mean}-\thisrow{detached_min}
] {\datatable};

\addlegendentry{Pytket ESD}

\end{axis}
\end{tikzpicture}


==> plots/Comparison/CP9/CP9.tex <==

\begin{tikzpicture}
\begin{axis}[
    width=\columnwidth,
    height=0.75\columnwidth,
    ybar=15pt,
    ymin=0,
    ymax=4500,
    % Make sure these qubit values match your data set:
    symbolic x coords={16,24,32,40,48,56,64,72,80,88, 96},
    xtick=data,
    enlarge x limits=0.05,
    x tick style={draw=none},
    ylabel={Entanglement cost},
    xlabel={Number of qubits},
    x tick label style={
        yshift=-5pt,
        xshift=9pt,
        anchor=east
    },
    scaled y ticks = base 10:-3,
grid=minor,
    minor grid style={line width=0.5pt, draw=gray!60, densely dotted},
    legend style={
        at={(0.25,0.5)},
        anchor=south,
        legend columns=1,
        /tikz/every even column/.append style={column sep=1.5em},
        /tikz/every odd column/.append style={column sep=0.2em}
    },
    ymajorgrids = true,
    major grid style = { dotted, draw=gray!70 },
    bar width=2.5pt,
    error bars/y dir=both,
    error bars/y explicit,
    error bars/error mark options={
        rotate=90,
        mark size=1pt
    }
]
% We'll read and name columns from the *actual* header line (no #!)
\pgfplotstableread[
  col sep=space,
  header=has colnames
]{
num_qubits fgp_mean fgp_min fgp_max
16 42.0 41.0 44.0
24 146.4 127.0 164.0
32 304.0 300.0 307.0
40 541.8 531.0 557.0
48 827.8 797.0 863.0
56 1223.0 1185.0 1255.0
64 1668.2 1635.0 1705.0
72 2154.6 2124.0 2199.0
80 2775.8 2720.0 2885.0
88 3455.0 3388.0 3494.0
96 4179.2 4057.0 4284.0
}\datatable
\addplot+ [
  color=one,
fill opacity=.3,
bar shift = -6pt
]
table [
  x=num_qubits,
  y=fgp_mean,
  y error plus expr=\thisrow{fgp_max}-\thisrow{fgp_mean},
  y error minus expr=\thisrow{fgp_mean}-\thisrow{fgp_min}
] {\datatable};

\addlegendentry{FGP-rOEE}

\pgfplotstableread[
  col sep=space,
  header=has colnames
]{
num_qubits r_mean r_min r_max
16 12.5 10.0 15.0
24 42.2 38.0 44.0
32 95.9 85.0 110.0
40 181.5 164.0 191.0
48 290.3 266.0 304.0
56 445.8 426.0 474.0
64 626.3 606.0 643.0
72 864.6 824.0 915.0
80 1088.5 1051.0 1121.0
88 1382.4 1355.0 1431.0
96 1726.5 1686.0 1754.0
}\datatable
\addplot+ [
  color=teal,
fill opacity=.3,
bar shift=-2pt
]
table [
  x=num_qubits,
  y=r_mean,
  y error plus expr=\thisrow{r_max}-\thisrow{r_mean},
  y error minus expr=\thisrow{r_mean}-\thisrow{r_min}
] {\datatable};

\addlegendentry{MLFM-R}

\pgfplotstableread[
  col sep=space,
  header=has colnames
]{
num_qubits part_mean part_min part_max embed_mean embed_min embed_max
16 10.9 9.0 12.0 10.9 9.0 12.0
24 38.0 36.0 42.0 38.0 36.0 42.0
32 83.7 71.0 90.0 83.7 71.0 90.0
40 147.3 130.0 160.0 147.3 130.0 160.0
48 223.2 202.0 239.0 223.2 202.0 239.0
56 312.4 286.0 331.0 312.4 286.0 331.0
64 439.6 421.0 462.0 439.6 421.0 462.0
72 564.5 534.0 583.0 564.5 534.0 583.0
80 707.3 653.0 753.0 707.3 653.0 753.0
88 844.7 822.0 888.0 844.7 822.0 888.0
96 1031.3 993.0 1098.0 1031.3 993.0 1098.0
}\datatable
\addplot+ [
  color=three,
fill opacity=.3,
bar shift = 2pt
]
table [
  x=num_qubits,
  y=embed_mean,
  y error plus expr=\thisrow{embed_max}-\thisrow{embed_mean},
  y error minus expr=\thisrow{embed_mean}-\thisrow{embed_min}
] {\datatable};

\addlegendentry{Pytket PE}

\pgfplotstableread[
  col sep=space,
  header=has colnames
]{
num_qubits part_mean part_min part_max embed_mean embed_min embed_max
16 0.03419475555419922 0.023661136627197266 0.04221487045288086 0.014299321174621581 0.012793779373168945 0.01608896255493164
24 0.14852614402770997 0.10640096664428711 0.21245503425598145 0.08178679943084717 0.0760047435760498 0.08944582939147949
32 0.330162787437439 0.2701258659362793 0.4044609069824219 0.3309386491775513 0.3072190284729004 0.35906291007995605
40 0.6864403247833252 0.5557730197906494 0.8604509830474854 0.9229176998138428 0.8329761028289795 1.0153987407684326
48 1.2418020486831665 1.009756088256836 1.6725561618804932 2.2355015516281127 2.0204880237579346 2.393527030944824
56 2.0419219732284546 1.7812631130218506 2.2060978412628174 4.591543030738831 4.40931510925293 4.954710006713867
64 3.2909801959991456 2.6754097938537598 3.6469991207122803 8.222691750526428 7.6230058670043945 8.871248960494995
72 5.17089877128601 4.606496810913086 5.794766187667847 14.016770911216735 13.00545597076416 14.87307333946228
80 7.394749617576599 5.772594928741455 8.142525911331177 22.545075035095216 21.68347716331482 23.704101085662842
88 11.027815580368042 9.344386100769043 12.013834238052368 35.090847516059874 33.07154989242554 37.46260690689087
96 16.13992247581482 14.833529949188232 17.00726819038391 54.3115871667862 52.79211378097534 55.8539400100708
}\datatable
\addplot+ [
  color=two,
fill opacity=.3,
bar shift = -10000pt
]
table [
  x=num_qubits,
  y=,
] {\datatable};


\pgfplotstableread[
  col sep=space,
  header=has colnames
]{
num_qubits init_mean init_min init_max vc_mean vc_min vc_max steiner_mean steiner_min steiner_max detached_mean detached_min detached_max
16 11.2 10.0 12.0 11.1 10.0 12.0 11.1 10.0 12.0 11.1 10.0 12.0
24 39.7 37.0 44.0 42.2 37.0 51.0 42.2 37.0 51.0 39.0 33.0 47.0
32 88.7 80.0 99.0 101.0 93.0 112.0 101.0 93.0 112.0 90.6 84.0 105.0
40 158.6 148.0 169.0 185.3 171.0 199.0 185.3 171.0 199.0 156.7 141.0 174.0
48 236.3 221.0 248.0 306.7 294.0 335.0 306.7 294.0 335.0 251.5 238.0 267.0
56 331.4 308.0 350.0 452.9 425.0 484.0 452.9 425.0 484.0 362.0 347.0 380.0
64 455.0 433.0 487.0 658.6 601.0 686.0 658.6 601.0 686.0 511.1 468.0 530.0
72 592.6 571.0 610.0 886.3 811.0 925.0 886.3 811.0 925.0 672.2 631.0 706.0
80 757.2 735.0 780.0 1173.2 1100.0 1213.0 1173.2 1100.0 1213.0 868.8 833.0 902.0
88 905.2 886.0 937.0 1474.8 1438.0 1514.0 1474.8 1438.0 1514.0 1071.8 1026.0 1123.0
96 1127.4 1114.0 1153.0 1838.2 1822.0 1874.0 1838.2 1822.0 1874.0 1331.4 1275.0 1363.0
}\datatable
\addplot+ [
  color=two,
fill opacity=.3,
bar shift = 6pt
]
table [
  x=num_qubits,
  y=detached_mean,
  y error plus expr=\thisrow{detached_max}-\thisrow{detached_mean},
  y error minus expr=\thisrow{detached_mean}-\thisrow{detached_min}
] {\datatable};

\addlegendentry{Pytket ESD}

\end{axis}
\end{tikzpicture}


==> plots/Comparison/CP9/CP9time.tex <==

\begin{tikzpicture}
\begin{axis}[
    width=\columnwidth,
    height=0.75\columnwidth,
    ybar=15pt,
    ymin=0,
    ymax=1000,
    % Make sure these qubit values match your data set:
    symbolic x coords={16,24,32,40,48,56,64,72,80,88, 96},
    xtick=data,
    enlarge x limits=0.05,
    x tick style={draw=none},
    ylabel={Time taken (s)},
    xlabel={Number of qubits},
    x tick label style={
        yshift=-5pt,
        xshift=9pt,
        anchor=east
    },
    scaled y ticks = base 10:-2,
grid=minor,
    minor grid style={line width=0.5pt, draw=gray!60, densely dotted},
    legend style={
        at={(0.25,0.5)},
        anchor=south,
        legend columns=1,
        /tikz/every even column/.append style={column sep=1.5em},
        /tikz/every odd column/.append style={column sep=0.2em}
    },
    ymajorgrids = true,
    major grid style = { dotted, draw=gray!70 },
    bar width=2.5pt,
    error bars/y dir=both,
    error bars/y explicit,
    error bars/error mark options={
        rotate=90,
        mark size=1pt
    }
]
% We'll read and name columns from the *actual* header line (no #!)
\pgfplotstableread[
  col sep=space,
  header=has colnames
]{
num_qubits fgp_mean fgp_min fgp_max
16 0.006081771850585937 0.005761861801147461 0.0062520503997802734
24 0.041736698150634764 0.03324079513549805 0.05220508575439453
32 0.2031567096710205 0.12992000579833984 0.34691476821899414
40 0.3506504535675049 0.3303558826446533 0.3716471195220947
48 0.7998756885528564 0.7278158664703369 0.8552548885345459
56 1.65540771484375 1.5417349338531494 1.8472418785095215
64 2.8926740169525145 2.6083059310913086 3.1477460861206055
72 4.863784646987915 4.4808430671691895 5.630013942718506
80 7.7091165542602536 7.072470188140869 8.281652927398682
88 12.05374584197998 11.508241176605225 13.407248258590698
96 17.2431782245636 13.73129391670227 19.012799978256226
}\datatable
\addplot+ [
  color=one,
fill opacity=.3,
bar shift = -6pt
]
table [
  x=num_qubits,
  y=fgp_mean,
  y error plus expr=\thisrow{fgp_max}-\thisrow{fgp_mean},
  y error minus expr=\thisrow{fgp_mean}-\thisrow{fgp_min}
] {\datatable};

\addlegendentry{FGP-rOEE}

\pgfplotstableread[
  col sep=space,
  header=has colnames
]{
num_qubits r_mean r_min r_max
16 0.0814 0.0732 0.0903
24 0.3602 0.3365 0.3888
32 0.9985 0.8877 1.0779
40 2.2227 2.1233 2.4137
48 4.2226 3.9063 4.4958
56 7.0250 6.5248 7.6515
64 11.1219 10.4169 11.6532
72 17.3891 15.8775 18.2770
80 25.4668 24.0533 26.4226
88 35.8380 34.4886 36.8210
96 48.2697 46.6446 49.8950
}\datatable
\addplot+ [
  color=teal,
fill opacity=.3,
bar shift=-2pt
]
table [
  x=num_qubits,
  y=r_mean,
  y error plus expr=\thisrow{r_max}-\thisrow{r_mean},
  y error minus expr=\thisrow{r_mean}-\thisrow{r_min}
] {\datatable};

\addlegendentry{MLFM-R}

\pgfplotstableread[
  col sep=space,
  header=has colnames
]{
num_qubits part_mean part_min part_max embed_mean embed_min embed_max
16 0.04667329788208008 0.04251503944396973 0.052423954010009766 0.01642429828643799 0.013830900192260742 0.029082775115966797
24 0.18525230884552002 0.17531371116638184 0.20311903953552246 0.07707314491271973 0.07307696342468262 0.0821981430053711
32 0.47943720817565916 0.40457868576049805 0.5793416500091553 0.27271740436553954 0.2585480213165283 0.29368019104003906
40 1.0899725914001466 0.925239086151123 1.2354631423950195 0.7539139986038208 0.7112808227539062 0.7784173488616943
48 2.4459378242492678 2.002049207687378 3.1868348121643066 1.6757470846176148 1.5782709121704102 1.7441339492797852
56 3.9337402105331423 3.496495008468628 4.480030298233032 3.4874715328216555 3.3928611278533936 3.567575693130493
64 6.821216797828674 5.326786041259766 8.253294944763184 6.31878182888031 6.028108835220337 6.57309103012085
72 10.75671980381012 8.088166952133179 12.75140118598938 11.000451350212098 10.438180923461914 11.462172031402588
80 15.253899192810058 12.911457061767578 17.297257900238037 18.31858186721802 17.124468088150024 19.775872945785522
88 20.784938502311707 17.136726140975952 25.021101713180542 28.494950580596925 27.182917833328247 29.732630014419556
96 28.429611253738404 23.526342153549194 36.589191198349 43.81736562252045 41.6746621131897 45.17979598045349
}\datatable
\addplot+ [
  color=three,
fill opacity=.3,
bar shift = 2pt
]
table [
  x=num_qubits,
  y=embed_mean,
  y error plus expr=\thisrow{embed_max}-\thisrow{embed_mean},
  y error minus expr=\thisrow{embed_mean}-\thisrow{embed_min}
] {\datatable};

\addlegendentry{Pytket PE}

\pgfplotstableread[
  col sep=space,
  header=has colnames
]{
num_qubits part_mean part_min part_max embed_mean embed_min embed_max
16 0.03419475555419922 0.023661136627197266 0.04221487045288086 0.014299321174621581 0.012793779373168945 0.01608896255493164
24 0.14852614402770997 0.10640096664428711 0.21245503425598145 0.08178679943084717 0.0760047435760498 0.08944582939147949
32 0.330162787437439 0.2701258659362793 0.4044609069824219 0.3309386491775513 0.3072190284729004 0.35906291007995605
40 0.6864403247833252 0.5557730197906494 0.8604509830474854 0.9229176998138428 0.8329761028289795 1.0153987407684326
48 1.2418020486831665 1.009756088256836 1.6725561618804932 2.2355015516281127 2.0204880237579346 2.393527030944824
56 2.0419219732284546 1.7812631130218506 2.2060978412628174 4.591543030738831 4.40931510925293 4.954710006713867
64 3.2909801959991456 2.6754097938537598 3.6469991207122803 8.222691750526428 7.6230058670043945 8.871248960494995
72 5.17089877128601 4.606496810913086 5.794766187667847 14.016770911216735 13.00545597076416 14.87307333946228
80 7.394749617576599 5.772594928741455 8.142525911331177 22.545075035095216 21.68347716331482 23.704101085662842
88 11.027815580368042 9.344386100769043 12.013834238052368 35.090847516059874 33.07154989242554 37.46260690689087
96 16.13992247581482 14.833529949188232 17.00726819038391 54.3115871667862 52.79211378097534 55.8539400100708
}\datatable
\addplot+ [
  color=two,
fill opacity=.3,
bar shift = -10000pt
]
table [
  x=num_qubits,
  y=,
] {\datatable};


\pgfplotstableread[
  col sep=space,
  header=has colnames
]{
num_qubits init_mean init_min init_max vc_mean vc_min vc_max steiner_mean steiner_min steiner_max detached_mean detached_min detached_max
16 0.022627663612365723 0.021724939346313477 0.02363896369934082 0.055414128303527835 0.05337405204772949 0.0567479133605957 0.16479928493499757 0.1444079875946045 0.1890697479248047 0.19114937782287597 0.17142176628112793 0.21599745750427246
24 0.07406561374664307 0.07114386558532715 0.07671785354614258 0.2709683656692505 0.251964807510376 0.29201197624206543 0.8598877429962158 0.7757754325866699 0.9602367877960205 0.9827005863189697 0.9013304710388184 1.079939842224121
32 0.1892146348953247 0.1730940341949463 0.24834465980529785 1.0438527822494508 0.9644229412078857 1.1428537368774414 3.3625276565551756 3.2107410430908203 3.6033716201782227 3.728696870803833 3.5679171085357666 3.9907307624816895
40 0.38930952548980713 0.3700368404388428 0.45253610610961914 3.111409068107605 2.886110782623291 3.3550562858581543 9.978955483436584 9.274816989898682 10.207841396331787 10.797028613090514 10.099455833435059 11.040236711502075
48 0.6888649702072144 0.6733896732330322 0.7305710315704346 7.914584946632385 7.5442328453063965 8.531921148300171 24.534779024124145 23.834250926971436 25.451282262802124 26.729133105278017 26.042906522750854 27.700409650802612
56 1.1546093225479126 1.0931897163391113 1.1971371173858643 17.404848170280456 16.181886672973633 18.71316933631897 53.5791748046875 51.94565010070801 54.80066800117493 57.98932385444641 56.71221208572388 60.56390690803528
64 1.760768461227417 1.7051868438720703 1.8390121459960938 36.09398736953735 33.236960649490356 37.66968512535095 107.57090601921081 104.86399435997009 111.47021508216858 115.07106499671936 111.71270108222961 117.68997979164124
72 2.6994744777679442 2.5699000358581543 2.917736768722534 68.52888834476471 61.2776939868927 71.69985318183899 200.5330825805664 190.31355500221252 207.9263789653778 214.30033280849457 206.44268083572388 223.29197883605957
80 4.160609579086303 3.965764045715332 4.413243055343628 124.0204598903656 114.79535818099976 128.60104393959045 353.135338973999 335.9334342479706 361.0396628379822 373.2520549297333 359.4194130897522 381.8565979003906
88 5.935128831863404 5.75123405456543 6.033010959625244 208.20697302818297 205.40908002853394 213.07338094711304 595.3647183895112 585.3020310401917 603.6201448440552 625.3752370834351 613.3455142974854 639.0390939712524
96 7.783886241912842 7.574444055557251 7.911603212356567 326.63650169372556 323.0268247127533 333.52667117118835 910.5237064361572 901.2565882205963 919.3483798503876 953.4719588756561 946.11363530159 959.100034236908
}\datatable
\addplot+ [
  color=two,
fill opacity=.3,
bar shift=6pt
]
table [
  x=num_qubits,
  y=detached_mean,
  y error plus expr=\thisrow{detached_max}-\thisrow{detached_mean},
  y error minus expr=\thisrow{detached_mean}-\thisrow{detached_min}
] {\datatable};

\addlegendentry{Pytket ESD}

\end{axis}
\end{tikzpicture}


==> plots/Comparison/CPLarge/CPLarge.tex <==

\begin{tikzpicture}
\begin{axis}[
    width=\columnwidth,
    height=0.75\columnwidth,
    ybar,                     % Use bars
    bar width=2.5pt,         % Control bar thickness
    symbolic x coords={128,160,192,224,256}, % Qubit values
    unbounded coords=discard, % Discard unbound coords
    xtick={128,160,192,224,256},
    enlarge x limits=0.1,    % A bit of horizontal padding
    ymin=0, ymax=10000,        % Pick whichever max fits both data sets
    xlabel={Number of qubits},
    ylabel={Entanglement cost},
    grid=minor,
    scaled y ticks = base 10:-4,
    minor grid style={line width=0.5pt, draw=gray!60, densely dotted},
    major grid style={dotted, draw=gray!70},
    % We'll manage the legend ourselves to avoid duplication
    legend style={
       at={(0.23,0.62)},
       anchor=south,
       legend columns=1,
    },
    error bars/y dir=both,
    error bars/y explicit,
    error bars/error mark options={
        rotate=90,
        mark size=1pt
    }
]

% -- METHOD 1: FGP-rOEE -----------------------------------
% 2-partitions
\pgfplotstableread[col sep=space,header=has colnames]{
num_qubits fgp_mean fgp_min fgp_max
128 1431.6 1404.0 1458.0
160 2212.0 2174.0 2240.0
192 3147.2 3134.0 3168.0
224 4302.4 4222.0 4356.0
256 5586.4 5538.0 5626.0
}\dataFGPtwo
\addplot+ [
  color=one,
  fill opacity=0.3,
  bar shift=-9pt,
] table [
  x=num_qubits,
  y=fgp_mean,
  y error plus expr=\thisrow{fgp_max}-\thisrow{fgp_mean},
  y error minus expr=\thisrow{fgp_mean}-\thisrow{fgp_min},
] {\dataFGPtwo};

% We only want ONE legend entry for FGP-rOEE overall:

% 4-partitions
\pgfplotstableread[col sep=space,header=has colnames]{
num_qubits fgp_mean fgp_min fgp_max
128 2421.6 2394.0 2450.0
160 3754.0 3718.0 3766.0
192 5346.4 5282.0 5414.0
224 7258.0 7184.0 7326.0
256 9420.8 9372.0 9484.0
}\dataFGPfour
\addplot+ [
  color=one,
  fill opacity=0.3,
  pattern=north east lines,   % no pattern => "4 partitions"
  bar shift=3pt,
  forget plot,    % DO NOT add a second FGP legend entry
] table [
  x=num_qubits,
  y=fgp_mean,
  y error plus expr=\thisrow{fgp_max}-\thisrow{fgp_mean},
  y error minus expr=\thisrow{fgp_mean}-\thisrow{fgp_min},
] {\dataFGPfour};

\addlegendentry{FGP-rOEE}

% -- METHOD 2: MLFM-R --------------------------------------
% 2-partitions
\pgfplotstableread[col sep=space,header=has colnames]{
num_qubits r_mean r_min r_max
128 851.6 829.0 875.0
160 1341.9 1315.0 1370.0
192 1936.2 1892.0 1961.0
224 2658.0 2637.0 2677.0
256 3487.6 3446.0 3532.0
}\dataFMtwo
\addplot+ [
  color=teal,
  fill opacity=0.3,
  bar shift=-6pt,
] table [
  x=num_qubits,
  y=r_mean,
  y error plus expr=\thisrow{r_max}-\thisrow{r_mean},
  y error minus expr=\thisrow{r_mean}-\thisrow{r_min},
] {\dataFMtwo};



% 4-partitions
\pgfplotstableread[col sep=space,header=has colnames]{
num_qubits r_mean r_min r_max
128 1592.6 1577.0 1602.0
160 2523.0 2506.0 2541.0
192 3660.7 3613.0 3708.0
224 4991.7 4958.0 5027.0
256 6527.2 6485.0 6573.0
}\dataFMfour
\addplot+ [
  color=teal,
  fill opacity=0.3,
  pattern=north east lines,
  bar shift=6pt,
  forget plot,
] table [
  x=num_qubits,
  y=r_mean,
  y error plus expr=\thisrow{r_max}-\thisrow{r_mean},
  y error minus expr=\thisrow{r_mean}-\thisrow{r_min},
] {\dataFMfour};

\addlegendentry{MLFM-R}

% -- METHOD 3: Pytket PE -----------------------------------
% 2-partitions
\pgfplotstableread[col sep=space,header=has colnames]{
num_qubits part_mean part_min part_max
128 1028.2 1011.0 1043.0 
160 1626.0 1616.0 1644.0 
192 2382.6 2362.0 2415.0 
224 3224.4 3194.0 3239.0 
256 4250.6 4231.0 4280.0
}\dataTKtwo
\addplot+ [
  color=three,
  fill opacity=0.3,
  bar shift=-3pt,
] table [
  x=num_qubits,
  y=part_mean,
  y error plus expr=\thisrow{part_max}-\thisrow{part_mean},
  y error minus expr=\thisrow{part_mean}-\thisrow{part_min},
] {\dataTKtwo};

\addlegendentry{Pytket P}


\pgfplotstableread[
  col sep=space,
  header=has colnames
]{
num_qubits part_mean part_min part_max
128 1832.6 1799.0 1849.0 
160 2914.6 2888.0 2946.0 
192 4199.0 4169.0 4255.0 
224 5790.0 5766.0 5834.0 
256 7594.4 7521.0 7667.0
}\datatable
\addplot+ [
  color=gray,
fill opacity=.3,
bar shift = -10000pt,
]
table [
  x=num_qubits,
  y=,
] {\datatable};



% 4-partitions
\pgfplotstableread[col sep=space,header=has colnames]{
num_qubits part_mean part_min part_max
128 1832.6 1799.0 1849.0 
160 2914.6 2888.0 2946.0 
192 4199.0 4169.0 4255.0 
224 5790.0 5766.0 5834.0 
256 7594.4 7521.0 7667.0
}\dataTKfour
\addplot+ [
  color=three,
  fill opacity=0.3,
  pattern=north east lines,
  bar shift=9pt,
  forget plot,
] table [
  x=num_qubits,
  y=part_mean,
  y error plus expr=\thisrow{part_max}-\thisrow{part_mean},
  y error minus expr=\thisrow{part_mean}-\thisrow{part_min},
] {\dataTKfour};

% --- Now add *just two* extra legend entries to show patterns ---
% 1) "2 partitions" => (pattern)

% \addlegendimage{area legend, fill=gray, pattern = north east lines, fill opacity=0.3}
% \addlegendentry{2 QPU}

% % 2) "4 partitions" => (no pattern)
% \addlegendimage{area legend, pattern=north east lines, fill=gray, fill opacity=0.3}
% \addlegendentry{4 QPU}

\end{axis}

\node at (4.25,3.8) {%
  \begin{tikzpicture}[font=\footnotesize]
    % 1) A small blue box at (0,0):
    \draw[fill=gray] (0,0) rectangle (0.3,0.3);
    % Text label to its right
    \node[anchor=west] at (0.4,0.15) {2 QPUs};

    % 2) A red patterned box lower down at (0,-0.5):
    \draw[fill=gray, pattern=north east lines] (0,-0.5) rectangle (0.3,-0.2);
    % Text label to its right
    \node[anchor=west] at (0.4,-0.35) {4 QPUs};

    % You can add more entries as needed, each with its own position
  \end{tikzpicture}%
};
\end{tikzpicture}


==> plots/Comparison/CPLarge/CPLargetime.tex <==
\usetikzlibrary{patterns}
\usetikzlibrary{calc}
\begin{tikzpicture}
\begin{axis}[
    width=\columnwidth,
    height=0.75\columnwidth,
    ybar,                     % Use bars
    bar width=2.5pt,         % Control bar thickness
    symbolic x coords={128,160,192,224,256},
    unbounded coords=discard, % Discard unbound coords
    xtick={128,160,192,224,256},
    enlarge x limits=0.1,    % A bit of horizontal padding
    ymin=0, ymax=500,        % Pick whichever max fits both data sets
    xlabel={Number of qubits},
    ylabel={Time taken (s)},
    grid=minor,
    scaled y ticks = base 10:-3,
    minor grid style={line width=0.5pt, draw=gray!60, densely dotted},
    major grid style={dotted, draw=gray!70},
    % We'll manage the legend ourselves to avoid duplication
    legend style={
       at={(0.23,0.62)},
       anchor=south,
       legend columns=1,
    },
    error bars/y dir=both,
    error bars/y explicit,
    error bars/error mark options={
        rotate=90,
        mark size=1pt
    }
]

% -- METHOD 1: FGP-rOEE -----------------------------------
% 2-partitions
\pgfplotstableread[col sep=space,header=has colnames]{
num_qubits fgp_mean fgp_min fgp_max
128 3.8004552841186525 3.741442918777466 3.923525810241699
160 8.538347530364991 8.361013889312744 8.64104175567627
192 16.62597522735596 16.517704010009766 16.77318286895752
224 30.0760591506958 29.502116918563843 30.433773040771484
256 56.739788341522214 50.90563702583313 74.85412096977234
}\dataFGPtwo
\addplot+ [
  % same color for FGP
  color=one,
  fill opacity=0.3,
  % pattern to distinguish "2 partitions"
  % shift so it groups well with "4 partitions"
  bar shift=-9pt,
] table [
  x=num_qubits,
  y=fgp_mean,
  y error plus expr=\thisrow{fgp_max}-\thisrow{fgp_mean},
  y error minus expr=\thisrow{fgp_mean}-\thisrow{fgp_min},
] {\dataFGPtwo};

% We only want ONE legend entry for FGP-rOEE overall:

% 4-partitions
\pgfplotstableread[col sep=space,header=has colnames]{
num_qubits fgp_mean fgp_min fgp_max
128 10.017921018600465 7.002586126327515 12.965767860412598
160 25.890225839614867 15.89801287651062 30.601945161819458
192 36.95833525657654 33.27070903778076 50.459192991256714
224 58.47969460487366 57.65534210205078 59.76092576980591
256 98.7918505191803 98.18218970298767 99.99581694602966
}\dataFGPfour
\addplot+ [
  color=one,
  fill opacity=0.3,
  pattern=north east lines,   % no pattern => "4 partitions"
  bar shift=3pt,
  forget plot,    % DO NOT add a second FGP legend entry
] table [
  x=num_qubits,
  y=fgp_mean,
  y error plus expr=\thisrow{fgp_max}-\thisrow{fgp_mean},
  y error minus expr=\thisrow{fgp_mean}-\thisrow{fgp_min},
] {\dataFGPfour};

\addlegendentry{FGP-rOEE}

% -- METHOD 2: MLFM-R --------------------------------------
% 2-partitions
\pgfplotstableread[col sep=space,header=has colnames]{
num_qubits r_mean r_min r_max
128 5.3885 5.3583 5.4165
160 9.8185 9.6814 9.9164
192 15.6019 15.4284 15.7478
224 23.3926 23.2882 23.5637
256 33.5810 33.3353 33.8975
}\dataFMtwo
\addplot+ [
  color=teal,
  fill opacity=0.3,
  bar shift=-6pt,
] table [
  x=num_qubits,
  y=r_mean,
  y error plus expr=\thisrow{r_max}-\thisrow{r_mean},
  y error minus expr=\thisrow{r_mean}-\thisrow{r_min},
] {\dataFMtwo};



% 4-partitions
\pgfplotstableread[col sep=space,header=has colnames]{
num_qubits r_mean r_min r_max
128 11.9917 11.9159 12.0959
160 21.7568 21.6209 21.8382
192 34.6197 34.4640 34.7256
224 51.8080 51.5160 52.0828
256 74.2673 74.0732 74.6073
}\dataFMfour
\addplot+ [
  color=teal,
  fill opacity=0.3,
  pattern=north east lines,
  bar shift=6pt,
  forget plot,
] table [
  x=num_qubits,
  y=r_mean,
  y error plus expr=\thisrow{r_max}-\thisrow{r_mean},
  y error minus expr=\thisrow{r_mean}-\thisrow{r_min},
] {\dataFMfour};

\addlegendentry{MLFM-R}

% -- METHOD 3: Pytket PE -----------------------------------
% 2-partitions
\pgfplotstableread[col sep=space,header=has colnames]{
num_qubits part_mean part_min part_max
128 22.326348400115968 22.222893953323364 22.42086100578308 
160 42.995372486114505 22.870821237564087 48.47602605819702 
192 97.35568923950196 92.59483218193054 104.76143789291382 
224 146.04137325286865 81.05919218063354 167.11892199516296 
256 278.1659022331238 271.4041929244995 283.41053199768066
}\dataTKtwo
\addplot+ [
  color=three,
  fill opacity=0.3,
  bar shift=-3pt,
] table [
  x=num_qubits,
  y=part_mean,
  y error plus expr=\thisrow{part_max}-\thisrow{part_mean},
  y error minus expr=\thisrow{part_mean}-\thisrow{part_min},
] {\dataTKtwo};

\addlegendentry{Pytket P}


\pgfplotstableread[
  col sep=space,
  header=has colnames
]{
num_qubits part_mean part_min part_max
128 23.15481014251709 20.115867137908936 31.109879732131958 
160 55.159952545166014 45.290987968444824 69.25660490989685 
192 104.34946928024291 50.66809105873108 129.75362467765808 
224 216.6396463871002 209.49704909324646 224.5148208141327 
256 423.5220265865326 334.87830209732056 461.9474470615387
}\datatable
\addplot+ [
  color=gray,
fill opacity=.3,
bar shift = -10000pt,
]
table [
  x=num_qubits,
  y=,
] {\datatable};



% 4-partitions
\pgfplotstableread[col sep=space,header=has colnames]{
num_qubits part_mean part_min part_max
128 23.15481014251709 20.115867137908936 31.109879732131958 
160 55.159952545166014 45.290987968444824 69.25660490989685 
192 104.34946928024291 50.66809105873108 129.75362467765808 
224 216.6396463871002 209.49704909324646 224.5148208141327 
256 423.5220265865326 334.87830209732056 461.9474470615387
}\dataTKfour
\addplot+ [
  color=three,
  fill opacity=0.3,
  pattern=north east lines,
  bar shift=9pt,
  forget plot,
] table [
  x=num_qubits,
  y=part_mean,
  y error plus expr=\thisrow{part_max}-\thisrow{part_mean},
  y error minus expr=\thisrow{part_mean}-\thisrow{part_min},
] {\dataTKfour};

% --- Now add *just two* extra legend entries to show patterns ---
% 1) "2 partitions" => (pattern)

% \addlegendimage{area legend, fill=gray, pattern = north east lines, fill opacity=0.3}
% \addlegendentry{2 QPU}

% % 2) "4 partitions" => (no pattern)
% \addlegendimage{area legend, pattern=north east lines, fill=gray, fill opacity=0.3}
% \addlegendentry{4 QPU}

\end{axis}

\node at (4.25,3.8) {%
  \begin{tikzpicture}[font=\footnotesize]
    % 1) A small blue box at (0,0):
    \draw[fill=gray] (0,0) rectangle (0.3,0.3);
    % Text label to its right
    \node[anchor=west] at (0.4,0.15) {2 QPUs};

    % 2) A red patterned box lower down at (0,-0.5):
    \draw[fill=gray, pattern=north east lines] (0,-0.5) rectangle (0.3,-0.2);
    % Text label to its right
    \node[anchor=west] at (0.4,-0.35) {4 QPUs};

    % You can add more entries as needed, each with its own position
  \end{tikzpicture}%
};
\end{tikzpicture}


==> plots/Comparison/QAOA/QAOA.tex <==
\usetikzlibrary{patterns}
\usetikzlibrary{calc}
\begin{tikzpicture}
\begin{axis}[
  width=\columnwidth,
  height=0.75\columnwidth,
    ybar,                     % Use bars
    bar width=2.5pt,         % Control bar thickness
    symbolic x coords={16,32,48,64,80,96},
    unbounded coords=discard, % Discard unbound coords
    xtick={16,32,48,64,80,96},
    enlarge x limits=0.1,    % A bit of horizontal padding
    ymin=0, ymax=500,        % Pick whichever max fits both data sets
    xlabel={Number of qubits},
    ylabel={Entanglement cost},
    grid=minor,
    scaled y ticks = base 10:-2,
    minor grid style={line width=0.5pt, draw=gray!60, densely dotted},
    major grid style={dotted, draw=gray!70},
    % We'll manage the legend ourselves to avoid duplication
    legend style={
      at={(0.23,0.62)},
      anchor=south,
      legend columns=1,
   },
    error bars/y dir=both,
    error bars/y explicit,
    error bars/error mark options={
        rotate=90,
        mark size=1pt
    }
]

% -- METHOD 1: FGP-rOEE -----------------------------------
% 2-partitions
\pgfplotstableread[col sep=space,header=has colnames]{
num_qubits fgp_mean fgp_min fgp_max
16 23.2 18.0 28.0
32 59.2 42.0 84.0
48 72.4 62.0 84.0
64 92.8 82.0 104.0
80 136.8 102.0 206.0
96 151.6 140.0 172.0
}\dataFGPtwo
\addplot+ [
  % same color for FGP
  color=one,
  fill opacity=0.3,
  % pattern to distinguish "2 partitions"
  % shift so it groups well with "4 partitions"
  bar shift=-9pt,
] table [
  x=num_qubits,
  y=fgp_mean,
  y error plus expr=\thisrow{fgp_max}-\thisrow{fgp_mean},
  y error minus expr=\thisrow{fgp_mean}-\thisrow{fgp_min},
] {\dataFGPtwo};

% We only want ONE legend entry for FGP-rOEE overall:

% 4-partitions
\pgfplotstableread[col sep=space,header=has colnames]{
num_qubits fgp_mean fgp_min fgp_max
16 56.4 50.0 64.0
32 147.2 142.0 152.0
48 249.6 230.0 274.0
64 325.6 290.0 396.0
80 371.2 346.0 444.0
96 447.6 414.0 486.0
}\dataFGPfour
\addplot+ [
  color=one,
  fill opacity=0.3,
  pattern=north east lines,   % no pattern => "4 partitions"
  bar shift=3pt,
  forget plot,    % DO NOT add a second FGP legend entry
] table [
  x=num_qubits,
  y=fgp_mean,
  y error plus expr=\thisrow{fgp_max}-\thisrow{fgp_mean},
  y error minus expr=\thisrow{fgp_mean}-\thisrow{fgp_min},
] {\dataFGPfour};

\addlegendentry{FGP-rOEE}

% -- METHOD 2: MLFM-R --------------------------------------
% 2-partitions
\pgfplotstableread[col sep=space,header=has colnames]{
num_qubits r_mean r_min r_max
16 6.9 6.0 7.0
32 15.3 15.0 16.0
48 23.3 23.0 24.0
64 31.6 31.0 32.0
80 39.3 39.0 41.0
96 47.8 47.0 49.0
}\dataFMtwo
\addplot+ [
  color=teal,
  fill opacity=0.3,
  bar shift=-6pt,
] table [
  x=num_qubits,
  y=r_mean,
  y error plus expr=\thisrow{r_max}-\thisrow{r_mean},
  y error minus expr=\thisrow{r_mean}-\thisrow{r_min},
] {\dataFMtwo};



% 4-partitions
\pgfplotstableread[col sep=space,header=has colnames]{
num_qubits r_mean r_min r_max
16 16.4 15.0 18.0
32 43.2 42.0 44.0
48 68.5 67.0 70.0
64 92.4 90.0 96.0
80 117.6 116.0 121.0
96 141.2 138.0 144.0
}\dataFMfour
\addplot+ [
  color=teal,
  fill opacity=0.3,
  pattern=north east lines,
  bar shift=6pt,
  forget plot,
] table [
  x=num_qubits,
  y=r_mean,
  y error plus expr=\thisrow{r_max}-\thisrow{r_mean},
  y error minus expr=\thisrow{r_mean}-\thisrow{r_min},
] {\dataFMfour};

\addlegendentry{MLFM-R}

% -- METHOD 3: Pytket PE -----------------------------------
% 2-partitions
\pgfplotstableread[col sep=space,header=has colnames]{
num_qubits part_mean part_min part_max embed_mean embed_min embed_max
16 8.8 7.0 10.0 8.8 7.0 10.0
32 21.0 20.0 22.0 21.0 20.0 22.0
48 27.6 26.0 29.0 27.6 26.0 29.0
64 40.8 36.0 50.0 40.8 36.0 50.0
80 57.6 52.0 63.0 57.6 52.0 63.0
96 67.6 62.0 75.0 67.6 62.0 75.0
}\dataTKtwo
\addplot+ [
  color=three,
  fill opacity=0.3,
  bar shift=-3pt,
] table [
  x=num_qubits,
  y=embed_mean,
  y error plus expr=\thisrow{embed_max}-\thisrow{embed_mean},
  y error minus expr=\thisrow{embed_mean}-\thisrow{embed_min},
] {\dataTKtwo};

\addlegendentry{Pytket PE}


\pgfplotstableread[
  col sep=space,
  header=has colnames
]{
num_qubits part_mean part_min part_max embed_mean embed_min embed_max
16 22.6 20.0 25.0 22.6 20.0 25.0
32 54.6 51.0 57.0 54.6 51.0 57.0
48 86.8 85.0 90.0 86.8 85.0 90.0
64 121.0 117.0 126.0 121.0 117.0 126.0
80 156.8 148.0 161.0 156.8 148.0 161.0
96 188.2 185.0 193.0 188.2 185.0 193.0
}\datatable
\addplot+ [
  color=gray,
fill opacity=.3,
bar shift = -10000pt,
]
table [
  x=num_qubits,
  y=,
] {\datatable};



% 4-partitions
\pgfplotstableread[col sep=space,header=has colnames]{
num_qubits part_mean part_min part_max embed_mean embed_min embed_max
16 22.6 20.0 25.0 22.6 20.0 25.0
32 54.6 51.0 57.0 54.6 51.0 57.0
48 86.8 85.0 90.0 86.8 85.0 90.0
64 121.0 117.0 126.0 121.0 117.0 126.0
80 156.8 148.0 161.0 156.8 148.0 161.0
96 188.2 185.0 193.0 188.2 185.0 193.0
}\dataTKfour
\addplot+ [
  color=three,
  fill opacity=0.3,
  pattern=north east lines,
  bar shift=9pt,
  forget plot,
] table [
  x=num_qubits,
  y=embed_mean,
  y error plus expr=\thisrow{embed_max}-\thisrow{embed_mean},
  y error minus expr=\thisrow{embed_mean}-\thisrow{embed_min},
] {\dataTKfour};

% --- Now add *just two* extra legend entries to show patterns ---
% 1) "2 partitions" => (pattern)

% \addlegendimage{area legend, fill=gray, pattern = north east lines, fill opacity=0.3}
% \addlegendentry{2 QPU}

% % 2) "4 partitions" => (no pattern)
% \addlegendimage{area legend, pattern=north east lines, fill=gray, fill opacity=0.3}
% \addlegendentry{4 QPU}

\end{axis}

\node at (4.25,3.8) {%
  \begin{tikzpicture}[font=\footnotesize]
    % 1) A small blue box at (0,0):
    \draw[fill=gray] (0,0) rectangle (0.3,0.3);
    % Text label to its right
    \node[anchor=west] at (0.4,0.15) {2 QPUs};

    % 2) A red patterned box lower down at (0,-0.5):
    \draw[fill=gray, pattern=north east lines] (0,-0.5) rectangle (0.3,-0.2);
    % Text label to its right
    \node[anchor=west] at (0.4,-0.35) {4 QPUs};

    % You can add more entries as needed, each with its own position
  \end{tikzpicture}%
};
\end{tikzpicture}


==> plots/Comparison/QAOA/QAOAtime.tex <==

\usetikzlibrary{calc}
\begin{tikzpicture}
\begin{axis}[
  width=\columnwidth,
  height=0.75\columnwidth,
    ybar,                     % Use bars
    bar width=2.5pt,         % Control bar thickness
    symbolic x coords={16,32,48,64,80,96},
    unbounded coords=discard, % Discard unbound coords
    xtick={16,32,48,64,80,96},
    enlarge x limits=0.1,    % A bit of horizontal padding
    ymin=0, ymax=160,        % Pick whichever max fits both data sets
    xlabel={Number of qubits},
    ylabel={Time taken (s)},
    grid=minor,
    scaled y ticks = base 10:-1,
    minor grid style={line width=0.5pt, draw=gray!60, densely dotted},
    major grid style={dotted, draw=gray!70},
    % We'll manage the legend ourselves to avoid duplication
    legend style={
      at={(0.23,0.62)},
      anchor=south,
      legend columns=1,
   },
    error bars/y dir=both,
    error bars/y explicit,
    error bars/error mark options={
        rotate=90,
        mark size=1pt
    }
]

% -- METHOD 1: FGP-rOEE -----------------------------------
% 2-partitions
\pgfplotstableread[col sep=space,header=has colnames]{
num_qubits fgp_mean fgp_min fgp_max
16 0.008784151077270508 0.006438016891479492 0.013995885848999023
32 0.055881929397583005 0.04309511184692383 0.09050297737121582
48 0.1588900089263916 0.12928199768066406 0.1936488151550293
64 0.3611154079437256 0.299483060836792 0.40735292434692383
80 0.7110793590545654 0.6599299907684326 0.8153328895568848
96 1.1849777698516846 1.1211650371551514 1.2776031494140625
}\dataFGPtwo
\addplot+ [
  % same color for FGP
  color=one,
  fill opacity=0.3,
  % pattern to distinguish "2 partitions"
  % shift so it groups well with "4 partitions"
  bar shift=-9pt,
] table [
  x=num_qubits,
  y=fgp_mean,
  y error plus expr=\thisrow{fgp_max}-\thisrow{fgp_mean},
  y error minus expr=\thisrow{fgp_mean}-\thisrow{fgp_min},
] {\dataFGPtwo};

% We only want ONE legend entry for FGP-rOEE overall:

% 4-partitions
\pgfplotstableread[col sep=space,header=has colnames]{
num_qubits fgp_mean fgp_min fgp_max
16 0.010909605026245116 0.00946807861328125 0.012053966522216797
32 0.10203948020935058 0.07952260971069336 0.1701359748840332
48 0.3015313625335693 0.27100300788879395 0.3398118019104004
64 0.6668544292449952 0.5994830131530762 0.7221601009368896
80 1.2120769500732422 1.1617209911346436 1.3501818180084229
96 2.0422925472259523 1.9798939228057861 2.159558057785034
}\dataFGPfour
\addplot+ [
  color=one,
  fill opacity=0.3,
  pattern=north east lines,   % no pattern => "4 partitions"
  bar shift=3pt,
  forget plot,    % DO NOT add a second FGP legend entry
] table [
  x=num_qubits,
  y=fgp_mean,
  y error plus expr=\thisrow{fgp_max}-\thisrow{fgp_mean},
  y error minus expr=\thisrow{fgp_mean}-\thisrow{fgp_min},
] {\dataFGPfour};

\addlegendentry{FGP-rOEE}

% -- METHOD 2: MLFM-R --------------------------------------
% 2-partitions
\pgfplotstableread[col sep=space,header=has colnames]{
num_qubits r_mean r_min r_max
16 0.2493 0.2170 0.2789
32 1.3351 1.2096 1.4656
48 3.9285 3.6469 4.1273
64 9.0067 8.4751 9.4095
80 16.3892 15.7200 17.3961
96 28.6323 28.0839 29.5493
}\dataFMtwo
\addplot+ [
  color=teal,
  fill opacity=0.3,
  bar shift=-6pt,
] table [
  x=num_qubits,
  y=r_mean,
  y error plus expr=\thisrow{r_max}-\thisrow{r_mean},
  y error minus expr=\thisrow{r_mean}-\thisrow{r_min},
] {\dataFMtwo};



% 4-partitions
\pgfplotstableread[col sep=space,header=has colnames]{
num_qubits r_mean r_min r_max
16 0.5184 0.3976 0.5890
32 3.2077 3.0005 3.3931
48 9.4950 9.1756 9.7514
64 21.6047 19.6895 22.8441
80 41.3747 38.9149 43.5827
96 71.9265 68.9753 74.3873
}\dataFMfour
\addplot+ [
  color=teal,
  fill opacity=0.3,
  pattern=north east lines,
  bar shift=6pt,
  forget plot,
] table [
  x=num_qubits,
  y=r_mean,
  y error plus expr=\thisrow{r_max}-\thisrow{r_mean},
  y error minus expr=\thisrow{r_mean}-\thisrow{r_min},
] {\dataFMfour};

\addlegendentry{MLFM-R}

% -- METHOD 3: Pytket PE -----------------------------------
% 2-partitions
\pgfplotstableread[col sep=space,header=has colnames]{
num_qubits part_mean part_min part_max embed_mean embed_min embed_max
16 0.1511821746826172 0.02539801597595215 0.6342129707336426 0.04178252220153809 0.020314931869506836 0.06342101097106934
32 0.20900917053222656 0.20119285583496094 0.2179100513458252 0.7253439903259278 0.5427711009979248 0.8551478385925293
48 0.7416351318359375 0.710352897644043 0.7878520488739014 5.126935243606567 4.103744983673096 5.515689134597778
64 2.077921676635742 1.962183952331543 2.202141046524048 20.255965089797975 16.917986154556274 24.210405349731445
80 4.625658750534058 4.337806940078735 4.782105922698975 52.784610748291016 46.72816276550293 66.91457605361938
96 9.086445522308349 8.673392057418823 9.432115077972412 140.3734495639801 123.39261603355408 166.48298692703247
}\dataTKtwo
\addplot+ [
  color=three,
  fill opacity=0.3,
  bar shift=-3pt,
] table [
  x=num_qubits,
  y=embed_mean,
  y error plus expr=\thisrow{embed_max}-\thisrow{embed_mean},
  y error minus expr=\thisrow{embed_mean}-\thisrow{embed_min},
] {\dataTKtwo};

\addlegendentry{Pytket PE}


\pgfplotstableread[
  col sep=space,
  header=has colnames
]{
num_qubits part_mean part_min part_max embed_mean embed_min embed_max
16 0.05009360313415527 0.046270132064819336 0.06241583824157715 0.0319124698638916 0.024946928024291992 0.040441036224365234
32 0.2391727924346924 0.22344589233398438 0.2620091438293457 0.5506494045257568 0.4734830856323242 0.6069128513336182
48 0.7975747585296631 0.734799861907959 0.8354649543762207 3.2192381858825683 2.7026259899139404 3.443917751312256
64 2.229425621032715 2.1592209339141846 2.34184193611145 13.132903671264648 11.801145792007446 14.787235021591187
80 4.97478756904602 4.815284013748169 5.1556360721588135 40.87770948410034 39.10500192642212 44.033445835113525
96 9.44553599357605 9.113658905029297 9.66704797744751 89.78050022125244 83.99272608757019 94.38630986213684
}\datatable
\addplot+ [
  color=gray,
fill opacity=.3,
bar shift = -10000pt,
]
table [
  x=num_qubits,
  y=,
] {\datatable};



% 4-partitions
\pgfplotstableread[col sep=space,header=has colnames]{
num_qubits part_mean part_min part_max embed_mean embed_min embed_max
16 0.05009360313415527 0.046270132064819336 0.06241583824157715 0.0319124698638916 0.024946928024291992 0.040441036224365234
32 0.2391727924346924 0.22344589233398438 0.2620091438293457 0.5506494045257568 0.4734830856323242 0.6069128513336182
48 0.7975747585296631 0.734799861907959 0.8354649543762207 3.2192381858825683 2.7026259899139404 3.443917751312256
64 2.229425621032715 2.1592209339141846 2.34184193611145 13.132903671264648 11.801145792007446 14.787235021591187
80 4.97478756904602 4.815284013748169 5.1556360721588135 40.87770948410034 39.10500192642212 44.033445835113525
96 9.44553599357605 9.113658905029297 9.66704797744751 89.78050022125244 83.99272608757019 94.38630986213684
}\dataTKfour
\addplot+ [
  color=three,
  fill opacity=0.3,
  pattern=north east lines,
  bar shift=9pt,
  forget plot,
] table [
  x=num_qubits,
  y=embed_mean,
  y error plus expr=\thisrow{embed_max}-\thisrow{embed_mean},
  y error minus expr=\thisrow{embed_mean}-\thisrow{embed_min},
] {\dataTKfour};

% --- Now add *just two* extra legend entries to show patterns ---
% 1) "2 partitions" => (pattern)

% \addlegendimage{area legend, fill=gray, pattern = north east lines, fill opacity=0.3}
% \addlegendentry{2 QPU}

% % 2) "4 partitions" => (no pattern)
% \addlegendimage{area legend, pattern=north east lines, fill=gray, fill opacity=0.3}
% \addlegendentry{4 QPU}

\end{axis}

\node at (4.25,3.8) {%
  \begin{tikzpicture}[font=\footnotesize]
    % 1) A small blue box at (0,0):
    \draw[fill=gray] (0,0) rectangle (0.3,0.3);
    % Text label to its right
    \node[anchor=west] at (0.4,0.15) {2 QPUs};

    % 2) A red patterned box lower down at (0,-0.5):
    \draw[fill=gray, pattern=north east lines] (0,-0.5) rectangle (0.3,-0.2);
    % Text label to its right
    \node[anchor=west] at (0.4,-0.35) {4 QPUs};

    % You can add more entries as needed, each with its own position
  \end{tikzpicture}%
};
\end{tikzpicture}


==> plots/Comparison/QFT/QFT.tex <==

\begin{tikzpicture}
\begin{axis}[
  width=\columnwidth,
  height=0.75\columnwidth,
    ybar,                     % Use bars
    bar width=2.5pt,         % Control bar thickness
    symbolic x coords={16,32,48,64,80,96},
    unbounded coords=discard, % Discard unbound coords
    xtick={16,32,48,64,80,96},
    enlarge x limits=0.1,    % A bit of horizontal padding
    ymin=0, ymax=550,        % Pick whichever max fits both data sets
    xlabel={Number of qubits},
    ylabel={Entanglement cost},
    grid=minor,
    minor grid style={line width=0.5pt, draw=gray!60, densely dotted},
    major grid style={dotted, draw=gray!70},
    scaled y ticks = base 10:-2,
    % We'll manage the legend ourselves to avoid duplication
    legend style={
      at={(0.23,0.62)},
      anchor=south,
      legend columns=1,
   },
    error bars/y dir=both,
    error bars/y explicit,
    error bars/error mark options={
        rotate=90,
        mark size=1pt
    }
]

% -- METHOD 1: FGP-rOEE -----------------------------------
% 2-partitions
\pgfplotstableread[col sep=space,header=has colnames]{
num_qubits fgp_mean fgp_min fgp_max
16 26.0 26.0 26.0
32 50.0 50.0 50.0
48 74.0 74.0 74.0
64 98.0 98.0 98.0
80 122.0 122.0 122.0
96 150.0 150.0 150.0
}\dataFGPtwo
\addplot+ [
  color=one,
  fill opacity=0.3,
  bar shift=-9pt,
] table [
  x=num_qubits,
  y=fgp_mean,
  y error plus expr=\thisrow{fgp_max}-\thisrow{fgp_mean},
  y error minus expr=\thisrow{fgp_mean}-\thisrow{fgp_min},
] {\dataFGPtwo};

% We only want ONE legend entry for FGP-rOEE overall:

% 4-partitions
\pgfplotstableread[col sep=space,header=has colnames]{
num_qubits fgp_mean fgp_min fgp_max
16 71.0 71.0 71.0
32 174.0 174.0 174.0
48 264.0 264.0 264.0
64 345.0 345.0 345.0
80 431.0 431.0 431.0
96 512.0 512.0 512.0
}\dataFGPfour
\addplot+ [
  color=one,
  fill opacity=0.3,
  pattern=north east lines,   % no pattern => "4 partitions"
  bar shift=3pt,
  forget plot,    % DO NOT add a second FGP legend entry
] table [
  x=num_qubits,
  y=fgp_mean,
  y error plus expr=\thisrow{fgp_max}-\thisrow{fgp_mean},
  y error minus expr=\thisrow{fgp_mean}-\thisrow{fgp_min},
] {\dataFGPfour};

\addlegendentry{FGP-rOEE}

% -- METHOD 2: MLFM-R --------------------------------------
% 2-partitions
\pgfplotstableread[col sep=space,header=has colnames]{
num_qubits r_mean r_min r_max
16 7.0 7.0 7.0
32 15.0 15.0 15.0
48 23.0 23.0 23.0
64 31.0 31.0 31.0
80 39.0 39.0 39.0
96 47.0 47.0 47.0
}\dataFMtwo
\addplot+ [
  color=teal,
  fill opacity=0.3,
  bar shift=-6pt,
] table [
  x=num_qubits,
  y=r_mean,
  y error plus expr=\thisrow{r_max}-\thisrow{r_mean},
  y error minus expr=\thisrow{r_mean}-\thisrow{r_min},
] {\dataFMtwo};



% 4-partitions
\pgfplotstableread[col sep=space,header=has colnames]{
num_qubits r_mean r_min r_max
16 18.0 18.0 18.0
32 42.0 42.0 42.0
48 66.0 66.0 66.0
64 90.0 90.0 90.0
80 114.0 114.0 114.0
96 138.0 138.0 138.0
}\dataFMfour
\addplot+ [
  color=teal,
  fill opacity=0.3,
  pattern=north east lines,
  bar shift=6pt,
  forget plot,
] table [
  x=num_qubits,
  y=r_mean,
  y error plus expr=\thisrow{r_max}-\thisrow{r_mean},
  y error minus expr=\thisrow{r_mean}-\thisrow{r_min},
] {\dataFMfour};

\addlegendentry{MLFM-R}

% -- METHOD 3: Pytket PE -----------------------------------
% 2-partitions
\pgfplotstableread[col sep=space,header=has colnames]{
num_qubits part_mean part_min part_max embed_mean embed_min embed_max
16 9.0 9.0 9.0 9.0 9.0 9.0
32 17.4 17.0 18.0 17.4 17.0 18.0
48 30.0 30.0 30.0 30.0 30.0 30.0
64 36.0 36.0 36.0 36.0 36.0 36.0
80 41.0 41.0 41.0 41.0 41.0 41.0
96 36.0 36.0 36.0 36.0 36.0 36.0
}\dataTKtwo
\addplot+ [
  color=three,
  fill opacity=0.3,
  bar shift=-3pt,
] table [
  x=num_qubits,
  y=embed_mean,
  y error plus expr=\thisrow{embed_max}-\thisrow{embed_mean},
  y error minus expr=\thisrow{embed_mean}-\thisrow{embed_min},
] {\dataTKtwo};

\addlegendentry{Pytket PE}


\pgfplotstableread[
  col sep=space,
  header=has colnames
]{
num_qubits part_mean part_min part_max embed_mean embed_min embed_max
16 22.0 22.0 22.0 22.0 22.0 22.0
32 45.0 44.0 46.0 45.0 44.0 46.0
48 59.6 59.0 60.0 59.6 59.0 60.0
64 81.2 81.0 82.0 81.2 81.0 82.0
80 96.0 96.0 96.0 96.0 96.0 96.0
96 99.0 99.0 99.0 99.0 99.0 99.0
}\datatable
\addplot+ [
  color=gray,
fill opacity=.3,
bar shift = -10000pt,
]
table [
  x=num_qubits,
  y=,
] {\datatable};



% 4-partitions
\pgfplotstableread[col sep=space,header=has colnames]{
num_qubits part_mean part_min part_max embed_mean embed_min embed_max
16 22.0 22.0 22.0 22.0 22.0 22.0
32 45.0 44.0 46.0 45.0 44.0 46.0
48 59.6 59.0 60.0 59.6 59.0 60.0
64 81.2 81.0 82.0 81.2 81.0 82.0
80 96.0 96.0 96.0 96.0 96.0 96.0
96 99.0 99.0 99.0 99.0 99.0 99.0
}\dataTKfour
\addplot+ [
  color=three,
  fill opacity=0.3,
  pattern=north east lines,
  bar shift=9pt,
  forget plot,
] table [
  x=num_qubits,
  y=embed_mean,
  y error plus expr=\thisrow{embed_max}-\thisrow{embed_mean},
  y error minus expr=\thisrow{embed_mean}-\thisrow{embed_min},
] {\dataTKfour};

% --- Now add *just two* extra legend entries to show patterns ---
% 1) "2 partitions" => (pattern)

% \addlegendimage{area legend, fill=gray, pattern = north east lines, fill opacity=0.3}
% \addlegendentry{2 QPU}

% % 2) "4 partitions" => (no pattern)
% \addlegendimage{area legend, pattern=north east lines, fill=gray, fill opacity=0.3}
% \addlegendentry{4 QPU}

\end{axis}

\node at (4.25,3.8) {%
  \begin{tikzpicture}[font=\footnotesize]
    % 1) A small blue box at (0,0):
    \draw[fill=gray] (0,0) rectangle (0.3,0.3);
    % Text label to its right
    \node[anchor=west] at (0.4,0.15) {2 QPUs};

    % 2) A red patterned box lower down at (0,-0.5):
    \draw[fill=gray, pattern=north east lines] (0,-0.5) rectangle (0.3,-0.2);
    % Text label to its right
    \node[anchor=west] at (0.4,-0.35) {4 QPUs};

    % You can add more entries as needed, each with its own position
  \end{tikzpicture}%
};
\end{tikzpicture}


==> plots/Comparison/QFT/QFTtime.tex <==
\usetikzlibrary{patterns}
\usetikzlibrary{calc}
\begin{tikzpicture}
\begin{axis}[
  width=\columnwidth,
  height=0.75\columnwidth,
    ybar,                     % Use bars
    bar width=2.5pt,         % Control bar thickness
    symbolic x coords={16,32,48,64,80,96},
    unbounded coords=discard, % Discard unbound coords
    xtick={16,32,48,64,80,96},
    enlarge x limits=0.1,    % A bit of horizontal padding
    ymin=0, ymax=40,        % Pick whichever max fits both data sets
    xlabel={Number of qubits},
    ylabel={Time taken (s)},
    grid=minor,
    scaled y ticks = base 10:-2,
    minor grid style={line width=0.5pt, draw=gray!60, densely dotted},
    major grid style={dotted, draw=gray!70},
    % We'll manage the legend ourselves to avoid duplication
    legend style={
      at={(0.23,0.62)},
      anchor=south,
      legend columns=1,
   },
    error bars/y dir=both,
    error bars/y explicit,
    error bars/error mark options={
        rotate=90,
        mark size=1pt
    }
]

% -- METHOD 1: FGP-rOEE -----------------------------------
% 2-partitions
\pgfplotstableread[col sep=space,header=has colnames]{
num_qubits fgp_mean fgp_min fgp_max
16 0.006645822525024414 0.006288766860961914 0.0074613094329833984
32 0.04702401161193848 0.04019522666931152 0.07022571563720703
48 0.13583245277404785 0.12503623962402344 0.17320871353149414
64 0.29343762397766116 0.28241896629333496 0.32590603828430176
80 0.5514698505401612 0.5317130088806152 0.5834732055664062
96 0.9670914649963379 0.9449999332427979 0.988947868347168
}\dataFGPtwo
\addplot+ [
  % same color for FGP
  color=one,
  fill opacity=0.3,
  % pattern to distinguish "2 partitions"
  % shift so it groups well with "4 partitions"
  bar shift=-9pt,
] table [
  x=num_qubits,
  y=fgp_mean,
  y error plus expr=\thisrow{fgp_max}-\thisrow{fgp_mean},
  y error minus expr=\thisrow{fgp_mean}-\thisrow{fgp_min},
] {\dataFGPtwo};

% We only want ONE legend entry for FGP-rOEE overall:

% 4-partitions
\pgfplotstableread[col sep=space,header=has colnames]{
num_qubits fgp_mean fgp_min fgp_max
16 0.01830739974975586 0.017997026443481445 0.019161224365234375
32 0.11880936622619628 0.11471700668334961 0.12015366554260254
48 0.4140575408935547 0.39851903915405273 0.45054197311401367
64 0.9049702167510987 0.8822259902954102 0.9347920417785645
80 1.9113749504089355 1.8718841075897217 1.9360008239746094
96 3.220908498764038 3.1799471378326416 3.2797722816467285
}\dataFGPfour
\addplot+ [
  color=one,
  fill opacity=0.3,
  pattern=north east lines,   % no pattern => "4 partitions"
  bar shift=3pt,
  forget plot,    % DO NOT add a second FGP legend entry
] table [
  x=num_qubits,
  y=fgp_mean,
  y error plus expr=\thisrow{fgp_max}-\thisrow{fgp_mean},
  y error minus expr=\thisrow{fgp_mean}-\thisrow{fgp_min},
] {\dataFGPfour};

\addlegendentry{FGP-rOEE}

% -- METHOD 2: MLFM-R --------------------------------------
% 2-partitions
\pgfplotstableread[col sep=space,header=has colnames]{
num_qubits r_mean r_min r_max
16 0.1317 0.1288 0.1424
32 0.7369 0.7243 0.7488
48 2.2127 2.1744 2.2668
64 4.7763 4.6757 4.8282
80 9.0424 8.9286 9.1686
96 15.1728 15.0338 15.2794
}\dataFMtwo
\addplot+ [
  color=teal,
  fill opacity=0.3,
  bar shift=-6pt,
] table [
  x=num_qubits,
  y=r_mean,
  y error plus expr=\thisrow{r_max}-\thisrow{r_mean},
  y error minus expr=\thisrow{r_mean}-\thisrow{r_min},
] {\dataFMtwo};



% 4-partitions
\pgfplotstableread[col sep=space,header=has colnames]{
num_qubits r_mean r_min r_max
16 0.2883 0.2833 0.3040
32 1.7211 1.6912 1.7805
48 5.3950 5.3239 5.4787
64 11.5584 11.3832 11.6606
80 22.4126 22.2504 22.5547
96 38.3680 38.1103 38.5574
}\dataFMfour
\addplot+ [
  color=teal,
  fill opacity=0.3,
  pattern=north east lines,
  bar shift=6pt,
  forget plot,
] table [
  x=num_qubits,
  y=r_mean,
  y error plus expr=\thisrow{r_max}-\thisrow{r_mean},
  y error minus expr=\thisrow{r_mean}-\thisrow{r_min},
] {\dataFMfour};

\addlegendentry{MLFM-R}

% -- METHOD 3: Pytket PE -----------------------------------
% 2-partitions
\pgfplotstableread[col sep=space,header=has colnames]{
num_qubits part_mean part_min part_max embed_mean embed_min embed_max
16 0.026367759704589842 0.021120071411132812 0.04179096221923828 0.015477514266967774 0.014903783798217773 0.0160980224609375
32 0.14334959983825685 0.13998889923095703 0.15278410911560059 0.21857185363769532 0.20715618133544922 0.2232191562652588
48 0.8064266204833984 0.7840709686279297 0.8161561489105225 0.873804235458374 0.8391540050506592 0.9009928703308105
64 1.5898351192474365 1.5514469146728516 1.637697696685791 1.9461799144744873 1.919619083404541 1.9827048778533936
80 2.3776942253112794 2.3127729892730713 2.510040044784546 3.5012595653533936 3.471269130706787 3.5628268718719482
96 2.694705533981323 2.5499911308288574 3.0059001445770264 5.453113174438476 5.3868348598480225 5.640100002288818
}\dataTKtwo
\addplot+ [
  color=three,
  fill opacity=0.3,
  bar shift=-3pt,
] table [
  x=num_qubits,
  y=embed_mean,
  y error plus expr=\thisrow{embed_max}-\thisrow{embed_mean},
  y error minus expr=\thisrow{embed_mean}-\thisrow{embed_min},
] {\dataTKtwo};

\addlegendentry{Pytket PE}


\pgfplotstableread[
  col sep=space,
  header=has colnames
]{
num_qubits part_mean part_min part_max embed_mean embed_min embed_max
16 0.03620457649230957 0.034049034118652344 0.03946375846862793 0.01790590286254883 0.017822980880737305 0.01800394058227539
32 0.5072051525115967 0.4921000003814697 0.518643856048584 0.21779999732971192 0.21409392356872559 0.22075510025024414
48 0.8601541519165039 0.5476970672607422 1.2944707870483398 0.8856353282928466 0.8681669235229492 0.8948049545288086
64 2.174165201187134 2.1227002143859863 2.2266929149627686 2.0053113460540772 1.9812030792236328 2.031240940093994
80 3.235993528366089 3.148844003677368 3.332810878753662 3.570457410812378 3.507014036178589 3.6366848945617676
96 2.7296295166015625 2.6631319522857666 2.8013317584991455 5.695710039138794 5.529366970062256 5.88153600692749
}\datatable
\addplot+ [
  color=gray,
fill opacity=.3,
bar shift = -10000pt,
]
table [
  x=num_qubits,
  y=,
] {\datatable};



% 4-partitions
\pgfplotstableread[col sep=space,header=has colnames]{
num_qubits part_mean part_min part_max embed_mean embed_min embed_max
16 0.03620457649230957 0.034049034118652344 0.03946375846862793 0.01790590286254883 0.017822980880737305 0.01800394058227539
32 0.5072051525115967 0.4921000003814697 0.518643856048584 0.21779999732971192 0.21409392356872559 0.22075510025024414
48 0.8601541519165039 0.5476970672607422 1.2944707870483398 0.8856353282928466 0.8681669235229492 0.8948049545288086
64 2.174165201187134 2.1227002143859863 2.2266929149627686 2.0053113460540772 1.9812030792236328 2.031240940093994
80 3.235993528366089 3.148844003677368 3.332810878753662 3.570457410812378 3.507014036178589 3.6366848945617676
96 2.7296295166015625 2.6631319522857666 2.8013317584991455 5.695710039138794 5.529366970062256 5.88153600692749
}\dataTKfour
\addplot+ [
  color=three,
  fill opacity=0.3,
  pattern=north east lines,
  bar shift=9pt,
  forget plot,
] table [
  x=num_qubits,
  y=embed_mean,
  y error plus expr=\thisrow{embed_max}-\thisrow{embed_mean},
  y error minus expr=\thisrow{embed_mean}-\thisrow{embed_min},
] {\dataTKfour};

% --- Now add *just two* extra legend entries to show patterns ---
% 1) "2 partitions" => (pattern)

% \addlegendimage{area legend, fill=gray, pattern = north east lines, fill opacity=0.3}
% \addlegendentry{2 QPU}

% % 2) "4 partitions" => (no pattern)
% \addlegendimage{area legend, pattern=north east lines, fill=gray, fill opacity=0.3}
% \addlegendentry{4 QPU}

\end{axis}

\node at (4.25,3.8) {%
  \begin{tikzpicture}[font=\footnotesize]
    % 1) A small blue box at (0,0):
    \draw[fill=gray] (0,0) rectangle (0.3,0.3);
    % Text label to its right
    \node[anchor=west] at (0.4,0.15) {2 QPUs};

    % 2) A red patterned box lower down at (0,-0.5):
    \draw[fill=gray, pattern=north east lines] (0,-0.5) rectangle (0.3,-0.2);
    % Text label to its right
    \node[anchor=west] at (0.4,-0.35) {4 QPUs};

    % You can add more entries as needed, each with its own position
  \end{tikzpicture}%
};
\end{tikzpicture}


==> plots/Comparison/QV/QV.tex <==

\begin{tikzpicture}
\begin{axis}[
  width=\columnwidth,
  height=0.75\columnwidth,
    ybar,                     % Use bars
    bar width=2.5pt,         % Control bar thickness
    symbolic x coords={16,32,48,64,80,96},
    unbounded coords=discard, % Discard unbound coords
    xtick={16,32,48,64,80,96},
    enlarge x limits=0.1,    % A bit of horizontal padding
    ymin=0, ymax=10000,        % Pick whichever max fits both data sets
    xlabel={Number of qubits},
    ylabel={Entanglement cost},
    grid=minor,
    scaled y ticks = base 10:-4,
    minor grid style={line width=0.5pt, draw=gray!60, densely dotted},
    major grid style={dotted, draw=gray!70},
    % We'll manage the legend ourselves to avoid duplication
    legend style={
      at={(0.23,0.62)},
      anchor=south,
      legend columns=1,
   },
    error bars/y dir=both,
    error bars/y explicit,
    error bars/error mark options={
        rotate=90,
        mark size=1pt
    }
]

% -- METHOD 1: FGP-rOEE -----------------------------------
% 2-partitions
\pgfplotstableread[col sep=space,header=has colnames]{
num_qubits fgp_mean fgp_min fgp_max
16 47.6 42.0 52.0
32 176.4 172.0 184.0
48 401.6 392.0 410.0
64 697.6 684.0 708.0
80 1088.8 1080.0 1096.0
96 1570.4 1550.0 1588.0
}\dataFGPtwo
\addplot+ [
  color=one,
  fill opacity=0.3,
  bar shift=-9pt,
] table [
  x=num_qubits,
  y=fgp_mean,
  y error plus expr=\thisrow{fgp_max}-\thisrow{fgp_mean},
  y error minus expr=\thisrow{fgp_mean}-\thisrow{fgp_min},
] {\dataFGPtwo};

% We only want ONE legend entry for FGP-rOEE overall:

% 4-partitions
\pgfplotstableread[col sep=space,header=has colnames]{
num_qubits fgp_mean fgp_min fgp_max
16 89.8 85.0 100.0
32 348.4 343.0 355.0
48 740.2 710.0 798.0
64 1291.2 1253.0 1326.0
80 1998.0 1954.0 2031.0
96 2828.4 2749.0 2928.0
}\dataFGPfour
\addplot+ [
  color=one,
  fill opacity=0.3,
  pattern=north east lines,   % no pattern => "4 partitions"
  bar shift=3pt,
  forget plot,    % DO NOT add a second FGP legend entry
] table [
  x=num_qubits,
  y=fgp_mean,
  y error plus expr=\thisrow{fgp_max}-\thisrow{fgp_mean},
  y error minus expr=\thisrow{fgp_mean}-\thisrow{fgp_min},
] {\dataFGPfour};

\addlegendentry{FGP-rOEE}

% -- METHOD 2: MLFM-R --------------------------------------
% 2-partitions
\pgfplotstableread[col sep=space,header=has colnames]{
num_qubits r_mean r_min r_max
16 36.6 34.0 40.0
32 145.7 144.0 150.0
48 326.9 320.0 339.0
64 588.6 578.0 601.0
80 908.5 891.0 936.0
96 1327.5 1283.0 1348.0
}\dataFMtwo
\addplot+ [
  color=teal,
  fill opacity=0.3,
  bar shift=-6pt,
] table [
  x=num_qubits,
  y=r_mean,
  y error plus expr=\thisrow{r_max}-\thisrow{r_mean},
  y error minus expr=\thisrow{r_mean}-\thisrow{r_min},
] {\dataFMtwo};



% 4-partitions
\pgfplotstableread[col sep=space,header=has colnames]{
num_qubits r_mean r_min r_max
16 66.7 64.0 75.0
32 264.0 256.0 271.0
48 585.7 575.0 595.0
64 1051.0 1029.0 1093.0
80 1626.2 1600.0 1655.0
96 2344.6 2320.0 2392.0
}\dataFMfour
\addplot+ [
  color=teal,
  fill opacity=0.3,
  pattern=north east lines,
  bar shift=6pt,
  forget plot,
] table [
  x=num_qubits,
  y=r_mean,
  y error plus expr=\thisrow{r_max}-\thisrow{r_mean},
  y error minus expr=\thisrow{r_mean}-\thisrow{r_min},
] {\dataFMfour};

\addlegendentry{MLFM-R}

% -- METHOD 3: Pytket PE -----------------------------------
% 2-partitions
\pgfplotstableread[col sep=space,header=has colnames]{
num_qubits part_mean part_min part_max
16 148.5 138.0 156.0
32 615.0 606.0 624.0
48 1435.5 1398.0 1476.0
64 2623.5 2586.0 2652.0
80 4276.5 4230.0 4332.0
96 6217.5 6168.0 6300.0
}\dataTKtwo
\addplot+ [
  color=three,
  fill opacity=0.3,
  bar shift=-3pt,
] table [
  x=num_qubits,
  y=part_mean,
  y error plus expr=\thisrow{part_max}-\thisrow{part_mean},
  y error minus expr=\thisrow{part_mean}-\thisrow{part_min},
] {\dataTKtwo};

\addlegendentry{Pytket P}


\pgfplotstableread[
  col sep=space,
  header=has colnames
]{
num_qubits part_mean part_min part_max
16 246.0 240.0 252.0
32 966.6 948.0 981.0
48 2269.8 2241.0 2283.0
64 4101.4 4052.0 4152.0
80 6502.0 6435.0 6588.0
96 9504.2 9396.0 9575.0
}\datatable
\addplot+ [
  color=gray,
fill opacity=.3,
bar shift = -10000pt,
]
table [
  x=num_qubits,
  y=,
] {\datatable};



% 4-partitions
\pgfplotstableread[col sep=space,header=has colnames]{
num_qubits part_mean part_min part_max
16 246.0 240.0 252.0
32 966.6 948.0 981.0
48 2269.8 2241.0 2283.0
64 4101.4 4052.0 4152.0
80 6502.0 6435.0 6588.0
96 9504.2 9396.0 9575.0
}\dataTKfour
\addplot+ [
  color=three,
  fill opacity=0.3,
  pattern=north east lines,
  bar shift=9pt,
  forget plot,
] table [
  x=num_qubits,
  y=part_mean,
  y error plus expr=\thisrow{part_max}-\thisrow{part_mean},
  y error minus expr=\thisrow{part_mean}-\thisrow{part_min},
] {\dataTKfour};

% --- Now add *just two* extra legend entries to show patterns ---
% 1) "2 partitions" => (pattern)

% \addlegendimage{area legend, fill=gray, pattern = north east lines, fill opacity=0.3}
% \addlegendentry{2 QPU}

% % 2) "4 partitions" => (no pattern)
% \addlegendimage{area legend, pattern=north east lines, fill=gray, fill opacity=0.3}
% \addlegendentry{4 QPU}

\end{axis}

\node at (4.25,3.8) {%
  \begin{tikzpicture}[font=\footnotesize]
    % 1) A small blue box at (0,0):
    \draw[fill=gray] (0,0) rectangle (0.3,0.3);
    % Text label to its right
    \node[anchor=west] at (0.4,0.15) {2 QPUs};

    % 2) A red patterned box lower down at (0,-0.5):
    \draw[fill=gray, pattern=north east lines] (0,-0.5) rectangle (0.3,-0.2);
    % Text label to its right
    \node[anchor=west] at (0.4,-0.35) {4 QPUs};

    % You can add more entries as needed, each with its own position
  \end{tikzpicture}%
};
\end{tikzpicture}


==> plots/Comparison/QV/QVtime.tex <==
\usetikzlibrary{patterns}
\usetikzlibrary{calc}
\begin{tikzpicture}
\begin{axis}[
  width=\columnwidth,
  height=0.75\columnwidth,
    ybar,                     % Use bars
    bar width=2.5pt,         % Control bar thickness
    symbolic x coords={16,32,48,64,80,96},
    unbounded coords=discard, % Discard unbound coords
    xtick={16,32,48,64,80,96},
    enlarge x limits=0.1,    % A bit of horizontal padding
    ymin=0, ymax=110,        % Pick whichever max fits both data sets
    xlabel={Number of qubits},
    ylabel={Time taken (s)},
    grid=minor,
    scaled y ticks = base 10:-2,
    minor grid style={line width=0.5pt, draw=gray!60, densely dotted},
    major grid style={dotted, draw=gray!70},
    % We'll manage the legend ourselves to avoid duplication
    legend style={
      at={(0.23,0.62)},
      anchor=south,
      legend columns=1,
   },
    error bars/y dir=both,
    error bars/y explicit,
    error bars/error mark options={
        rotate=90,
        mark size=1pt
    }
]

% -- METHOD 1: FGP-rOEE -----------------------------------
% 2-partitions
\pgfplotstableread[col sep=space,header=has colnames]{
num_qubits fgp_mean fgp_min fgp_max
16 0.01867203712463379 0.018115997314453125 0.019710063934326172
32 0.15607666969299316 0.12565183639526367 0.17751073837280273
48 0.4991586685180664 0.48156309127807617 0.52799391746521
64 1.2037981510162354 1.1437981128692627 1.247290849685669
80 2.378938150405884 2.3071348667144775 2.507223129272461
96 4.211400890350342 4.183417081832886 4.233396053314209
}\dataFGPtwo
\addplot+ [
  % same color for FGP
  color=one,
  fill opacity=0.3,
  % pattern to distinguish "2 partitions"
  % shift so it groups well with "4 partitions"
  bar shift=-9pt,
] table [
  x=num_qubits,
  y=fgp_mean,
  y error plus expr=\thisrow{fgp_max}-\thisrow{fgp_mean},
  y error minus expr=\thisrow{fgp_mean}-\thisrow{fgp_min},
] {\dataFGPtwo};

% We only want ONE legend entry for FGP-rOEE overall:

% 4-partitions
\pgfplotstableread[col sep=space,header=has colnames]{
num_qubits fgp_mean fgp_min fgp_max
16 0.03192281723022461 0.025510072708129883 0.03864407539367676
32 0.2666463375091553 0.22939682006835938 0.31854796409606934
48 0.8728063106536865 0.8149552345275879 0.9896221160888672
64 2.404084825515747 2.132862091064453 2.8411977291107178
80 5.378231239318848 5.212825059890747 5.636458396911621
96 9.973511028289796 8.833284854888916 11.022814750671387
}\dataFGPfour
\addplot+ [
  color=one,
  fill opacity=0.3,
  pattern=north east lines,   % no pattern => "4 partitions"
  bar shift=3pt,
  forget plot,    % DO NOT add a second FGP legend entry
] table [
  x=num_qubits,
  y=fgp_mean,
  y error plus expr=\thisrow{fgp_max}-\thisrow{fgp_mean},
  y error minus expr=\thisrow{fgp_mean}-\thisrow{fgp_min},
] {\dataFGPfour};

\addlegendentry{FGP-rOEE}

% -- METHOD 2: MLFM-R --------------------------------------
% 2-partitions
\pgfplotstableread[col sep=space,header=has colnames]{
num_qubits r_mean r_min r_max
16 0.3709 0.3597 0.4009
32 1.6673 1.6082 1.6955
48 4.3370 4.2880 4.3980
64 8.8299 8.7008 8.9130
80 15.7605 15.5547 15.9179
96 26.2638 26.0991 26.3918
}\dataFMtwo
\addplot+ [
  color=teal,
  fill opacity=0.3,
  bar shift=-6pt,
] table [
  x=num_qubits,
  y=r_mean,
  y error plus expr=\thisrow{r_max}-\thisrow{r_mean},
  y error minus expr=\thisrow{r_mean}-\thisrow{r_min},
] {\dataFMtwo};



% 4-partitions
\pgfplotstableread[col sep=space,header=has colnames]{
num_qubits r_mean r_min r_max
16 0.7577 0.7416 0.7977
32 3.4926 3.4530 3.5435
48 9.1630 9.0631 9.2559
64 18.7783 18.6633 18.8825
80 33.5481 33.3107 33.9386
96 55.8969 55.7295 56.1077
}\dataFMfour
\addplot+ [
  color=teal,
  fill opacity=0.3,
  pattern=north east lines,
  bar shift=6pt,
  forget plot,
] table [
  x=num_qubits,
  y=r_mean,
  y error plus expr=\thisrow{r_max}-\thisrow{r_mean},
  y error minus expr=\thisrow{r_mean}-\thisrow{r_min},
] {\dataFMfour};

\addlegendentry{MLFM-R}

% -- METHOD 3: Pytket PE -----------------------------------
% 2-partitions
\pgfplotstableread[col sep=space,header=has colnames]{
num_qubits part_mean part_min part_max
16 0.15658199787139893 0.15382599830627441 0.15834879875183105
32 2.1311588883399963 2.0949089527130127 2.1529018878936768
48 7.334447741508484 7.158915996551514 7.593524932861328
64 17.9982847571373 17.79779577255249 18.126810789108276
80 36.19772803783417 35.93020701408386 36.57015609741211
96 65.77314245700836 64.79618191719055 66.92008018493652
}\dataTKtwo
\addplot+ [
  color=three,
  fill opacity=0.3,
  bar shift=-3pt,
] table [
  x=num_qubits,
  y=part_mean,
  y error plus expr=\thisrow{part_max}-\thisrow{part_mean},
  y error minus expr=\thisrow{part_mean}-\thisrow{part_min},
] {\dataTKtwo};

\addlegendentry{Pytket P}


\pgfplotstableread[
  col sep=space,
  header=has colnames
]{
num_qubits part_mean part_min part_max
16 0.33707499504089355 0.2696359157562256 0.5709941387176514
32 3.269359588623047 2.5363962650299072 3.7859508991241455
48 11.434198427200318 8.096641063690186 12.348763227462769
64 28.153446006774903 19.260003089904785 30.956566095352173
80 59.59758701324463 58.58549213409424 60.4005389213562
96 104.17176899909973 102.78261971473694 105.90074825286865
}\datatable
\addplot+ [
  color=gray,
fill opacity=.3,
bar shift = -10000pt,
]
table [
  x=num_qubits,
  y=,
] {\datatable};



% 4-partitions
\pgfplotstableread[col sep=space,header=has colnames]{
num_qubits part_mean part_min part_max
16 0.33707499504089355 0.2696359157562256 0.5709941387176514
32 3.269359588623047 2.5363962650299072 3.7859508991241455
48 11.434198427200318 8.096641063690186 12.348763227462769
64 28.153446006774903 19.260003089904785 30.956566095352173
80 59.59758701324463 58.58549213409424 60.4005389213562
96 104.17176899909973 102.78261971473694 105.90074825286865
}\dataTKfour
\addplot+ [
  color=three,
  fill opacity=0.3,
  pattern=north east lines,
  bar shift=9pt,
  forget plot,
] table [
  x=num_qubits,
  y=part_mean,
  y error plus expr=\thisrow{part_max}-\thisrow{part_mean},
  y error minus expr=\thisrow{part_mean}-\thisrow{part_min},
] {\dataTKfour};

% --- Now add *just two* extra legend entries to show patterns ---
% 1) "2 partitions" => (pattern)

% \addlegendimage{area legend, fill=gray, pattern = north east lines, fill opacity=0.3}
% \addlegendentry{2 QPU}

% % 2) "4 partitions" => (no pattern)
% \addlegendimage{area legend, pattern=north east lines, fill=gray, fill opacity=0.3}
% \addlegendentry{4 QPU}

\end{axis}

\node at (4.25,3.8) {%
  \begin{tikzpicture}[font=\footnotesize]
    % 1) A small blue box at (0,0):
    \draw[fill=gray] (0,0) rectangle (0.3,0.3);
    % Text label to its right
    \node[anchor=west] at (0.4,0.15) {2 QPUs};

    % 2) A red patterned box lower down at (0,-0.5):
    \draw[fill=gray, pattern=north east lines] (0,-0.5) rectangle (0.3,-0.2);
    % Text label to its right
    \node[anchor=west] at (0.4,-0.35) {4 QPUs};

    % You can add more entries as needed, each with its own position
  \end{tikzpicture}%
};
\end{tikzpicture}


==> plots/FM/Explore/curtail.tex <==
\begin{tikzpicture}[baseline]

\pgfplotstableread[
col sep=space,
header=has colnames
]{
x y1 y2
1.0 66.10378813743591 197.0
0.95 66.5785698890686 184.0
0.9 51.374672174453735 168.0
0.85 41.00987768173218 167.0
0.8 33.98721718788147 171.0
0.75 28.602674961090088 148.0
0.7 24.609210729599 155.0
0.65 20.44732904434204 145.0
0.6 16.88066267967224 147.0
0.55 13.584961891174316 140.0
0.5 11.352663040161133 137.0
0.45 8.64962387084961 136.0
0.4 6.9262309074401855 132.0
0.35 5.601810932159424 119.0
0.3 4.563945055007935 120.0
0.25 3.4726991653442383 113.0
0.2 2.6330032348632812 115.0
0.15 2.047060966491699 115.0
0.1 1.6372349262237549 116.0
0.05 1.3310458660125732 137.0
}\datatable

\begin{axis}[
    width=\columnwidth,
    height=0.75\columnwidth,
    % ybar=15pt,
    ymin=0,
    ymax=70,
    % Make sure these qubit values match your data set:
    xmin = 0.05,
    xmax = 1.0,
    xtick={0,0.5,1.0},
    enlarge x limits=0.05,
    x tick style={draw=none},
    ylabel={Time taken (s)},
    xlabel={},
    axis y line*=left,
    x tick label style={
        yshift=-5pt,
        xshift=9pt,
        anchor=east
    },
    grid=minor,
    minor grid style={line width=0.5pt, draw=gray!60, densely dotted},
    legend style={
        at={(0.5, 0.8)},
        anchor=south,
        legend columns=1,
        /tikz/every even column/.append style={column sep=1.5em},
        /tikz/every odd column/.append style={column sep=0.2em}
    }]


\addplot[color=red,
fill opacity=.5,
mark= *,
mark size = 0.5pt
]
table [
  x=x,
  y=y1,
] {\datatable};

\addlegendentry{Time taken}

\end{axis}

\begin{axis}[
  width=\columnwidth,
  height=0.75\columnwidth,
  ymin=0,
  ymax=210,
  % Make sure these qubit values match your data set:
  xmin = 0.05,
  xmax = 1.0,
  xtick={0.0, 0.5, 1.0},
  enlarge x limits=0.05,
  x tick style={draw=none},
  ylabel={Entanglement cost},
  xlabel={Proportion of nodes moved},
  axis y line*=right,
  x tick label style={
      yshift=-5pt,
      xshift=9pt,
      anchor=east
  },
  grid=minor,
  minor grid style={line width=0.5pt, draw=gray!60, densely dotted},
  legend style={
      at={(0.5, 1.03)},
      anchor=south,
      legend columns=2,
      /tikz/every even column/.append style={column sep=1.5em},
      /tikz/every odd column/.append style={column sep=0.2em}
  }
]



\addplot+ [
color=blue,
fill opacity=.5,
mark= *,
mark size = 0.5pt
]
table [
  x=x,
  y=y2,
] {\datatable};

\addlegendentry{Entanglement cost}

\end{axis}

\end{tikzpicture}


==> plots/FM/Explore/explore.tex <==
\definecolor{one}{HTML}{c23b23}
\definecolor{two}{HTML}{f39a27}
\definecolor{three}{HTML}{eada52}
\definecolor{four}{HTML}{03c03c}

\begin{tikzpicture}[baseline]

\pgfplotstableread[
col sep=space,
header=has colnames
]{
x cost cost_expl
0 137 136
1 136 134
2 135 135
3 135 131
4 135 144
5 135 134
6 135 132
7 135 125
8 130 137
9 130 126
10 130 127
11 130 122
12 130 131
13 130 122
14 130 125
15 130 118
16 130 125
17 130 118
18 129 124
19 127 118
20 124 116
21 123 114
22 123 126
23 122 118
24 122 125
25 121 114
26 120 120
27 120 112
28 120 118
29 119 111
30 119 116
31 118 110
32 118 119
33 118 110
34 118 116
35 118 110
36 118 111
37 118 106
38 118 115
39 118 108
40 118 111
41 118 107
42 118 115
43 118 110
44 117 113
45 116 106
46 115 108
47 115 103
48 115 112
49 115 103
50 115 106
51 115 104
52 115 114
53 115 106
54 115 108
55 115 104
56 115 109
57 115 105
58 115 110
59 115 104
60 115 112
61 115 106
62 115 111
63 115 105
64 115 110
65 115 107
66 115 111
67 115 106
68 115 107
69 115 104
70 115 108
71 115 104
72 115 114
73 115 106
74 114 116
75 113 105
76 112 112
77 112 104
78 112 111
79 112 106
80 112 106
81 112 104
82 112 109
83 112 104
84 112 109
85 112 105
86 112 111
87 112 106
88 112 108
89 112 104
90 112 105
91 112 104
92 112 116
93 112 104
94 112 114
95 112 107
96 112 115
97 112 107
98 112 113
99 112 106
}\datatable

\begin{axis}[
    width=\columnwidth,
    height=0.75\columnwidth,
    % ybar=15pt,
    ymin=100,
    ymax=140,
    % Make sure these qubit values match your data set:
    xmin = 0,
    xmax = 100,
    xtick={0,20,40,60,80,100},
    enlarge x limits=0.05,
    x tick style={draw=none},
    ylabel={Entanglement cost},
    xlabel={Pass},
    axis y line*=left,
    x tick label style={
        yshift=-5pt,
        xshift=9pt,
        anchor=east
    },
    grid=minor,
    minor grid style={line width=0.5pt, draw=gray!60, densely dotted},
    legend style={
        at={(0.5, 1.07)},
        anchor=south,
        legend columns=2,
        /tikz/every even column/.append style={column sep=1.5em},
        /tikz/every odd column/.append style={column sep=0.2em}
    }
]



\addplot[color=red,
fill opacity=.5,
mark = *,
mark size = 0.5pt
]
table [
  x=x,
  y=cost,
] {\datatable};

\addlegendentry{Standard}

\addplot[
  color=blue,
  fill opacity=.5,
  mark = *,
  mark size = 0.5pt
]
table [
  x=x,
  y=cost_expl,
] {\datatable};

\addlegendentry{Exploratory}

\end{axis}


\end{tikzpicture}


==> plots/FM/ML/ml_comp_cost.tex <==

\begin{tikzpicture}
\begin{axis}[
    ybar=15pt,
    ymin=0,
    ymax=750,
    % Make sure these qubit values match your data set:
    symbolic x coords={16,24,32,40,48,56,64},
    xtick=data,
    enlarge x limits=0.15,
    x tick style={draw=none},
    ylabel={Entanglement cost},
    xlabel={Number of qubits},
    x tick label style={
        yshift=-5pt,
        xshift=9pt,
        anchor=east
    },
    grid=minor,
    minor grid style={line width=0.5pt, draw=gray!60, densely dotted},
    legend style={
        at={(0.22,0.6)},
        anchor=south,
        legend columns=1,
        /tikz/every even column/.append style={column sep=1.5em},
        /tikz/every odd column/.append style={column sep=0.2em}
    },
    ymajorgrids = true,
    major grid style = { dotted, draw=gray!70 },
    bar width=3pt,
    error bars/y dir=both,
    error bars/y explicit,
    error bars/error mark options={
        rotate=90,
        mark size=1pt
    }
]
% We'll read and name columns from the *actual* header line (no #!)
\pgfplotstableread[
  col sep=space,
  header=has colnames
]{
num_qubits f_mean f_min f_max w_mean w_min w_max b_mean b_min b_max r_mean r_min r_max
16 13.4 11.0 18.0 12.0 10.0 14.0 12.4 10.0 15.0 11.0 10.0 13.0
24 50.2 47.0 58.0 43.0 40.0 47.0 41.0 37.0 44.0 40.6 37.0 43.0
32 116.2 112.0 122.0 101.4 92.0 107.0 96.2 88.0 102.0 94.2 89.0 98.0
40 208.0 199.0 218.0 198.0 189.0 206.0 177.6 173.0 183.0 171.4 166.0 177.0
48 328.0 317.0 336.0 320.8 302.0 349.0 283.0 275.0 295.0 272.8 264.0 283.0
56 486.0 470.0 502.0 447.0 423.0 464.0 415.4 406.0 424.0 397.0 383.0 408.0
64 655.8 640.0 674.0 616.4 596.0 630.0 580.6 567.0 598.0 555.6 541.0 568.0
}\datatable
\addplot+ [
  color=red,
fill opacity=.3,
bar shift = -6pt
]
table [
  x=num_qubits,
  y=f_mean,
  y error plus expr=\thisrow{f_max}-\thisrow{f_mean},
  y error minus expr=\thisrow{f_mean}-\thisrow{f_min}
] {\datatable};

\addlegendentry{FM}

\pgfplotstableread[
  col sep=space,
  header=has colnames
]{
num_qubits f_mean f_min f_max w_mean w_min w_max b_mean b_min b_max r_mean r_min r_max
16 13.4 11.0 18.0 12.0 10.0 14.0 12.4 10.0 15.0 11.0 10.0 13.0
24 50.2 47.0 58.0 43.0 40.0 47.0 41.0 37.0 44.0 40.6 37.0 43.0
32 116.2 112.0 122.0 101.4 92.0 107.0 96.2 88.0 102.0 94.2 89.0 98.0
40 208.0 199.0 218.0 198.0 189.0 206.0 177.6 173.0 183.0 171.4 166.0 177.0
48 328.0 317.0 336.0 320.8 302.0 349.0 283.0 275.0 295.0 272.8 264.0 283.0
56 486.0 470.0 502.0 447.0 423.0 464.0 415.4 406.0 424.0 397.0 383.0 408.0
64 655.8 640.0 674.0 616.4 596.0 630.0 580.6 567.0 598.0 555.6 541.0 568.0
}\datatable
\addplot+ [
  color=blue,
fill opacity=.3,
bar shift = -2pt,
]
table [
  x=num_qubits,
  y=w_mean,
  y error plus expr=\thisrow{w_max}-\thisrow{w_mean},
  y error minus expr=\thisrow{w_mean}-\thisrow{w_min}
] {\datatable};

\addlegendentry{MLFM-W}

\pgfplotstableread[
  col sep=space,
  header=has colnames
]{
num_qubits f_mean f_min f_max w_mean w_min w_max b_mean b_min b_max r_mean r_min r_max
16 13.4 11.0 18.0 12.0 10.0 14.0 12.4 10.0 15.0 11.0 10.0 13.0
24 50.2 47.0 58.0 43.0 40.0 47.0 41.0 37.0 44.0 40.6 37.0 43.0
32 116.2 112.0 122.0 101.4 92.0 107.0 96.2 88.0 102.0 94.2 89.0 98.0
40 208.0 199.0 218.0 198.0 189.0 206.0 177.6 173.0 183.0 171.4 166.0 177.0
48 328.0 317.0 336.0 320.8 302.0 349.0 283.0 275.0 295.0 272.8 264.0 283.0
56 486.0 470.0 502.0 447.0 423.0 464.0 415.4 406.0 424.0 397.0 383.0 408.0
64 655.8 640.0 674.0 616.4 596.0 630.0 580.6 567.0 598.0 555.6 541.0 568.0
}\datatable
\addplot+ [
  color=orange,
fill opacity=.3,
bar shift = 2pt,
]
table [
  x=num_qubits,
  y=b_mean,
  y error plus expr=\thisrow{b_max}-\thisrow{b_mean},
  y error minus expr=\thisrow{b_mean}-\thisrow{b_min}
] {\datatable};

\addlegendentry{MLFM-B}

\pgfplotstableread[
  col sep=space,
  header=has colnames
]{
num_qubits f_mean f_min f_max w_mean w_min w_max b_mean b_min b_max r_mean r_min r_max
16 13.4 11.0 18.0 12.0 10.0 14.0 12.4 10.0 15.0 11.0 10.0 13.0
24 50.2 47.0 58.0 43.0 40.0 47.0 41.0 37.0 44.0 40.6 37.0 43.0
32 116.2 112.0 122.0 101.4 92.0 107.0 96.2 88.0 102.0 94.2 89.0 98.0
40 208.0 199.0 218.0 198.0 189.0 206.0 177.6 173.0 183.0 171.4 166.0 177.0
48 328.0 317.0 336.0 320.8 302.0 349.0 283.0 275.0 295.0 272.8 264.0 283.0
56 486.0 470.0 502.0 447.0 423.0 464.0 415.4 406.0 424.0 397.0 383.0 408.0
64 655.8 640.0 674.0 616.4 596.0 630.0 580.6 567.0 598.0 555.6 541.0 568.0
}\datatable
\addplot+ [
  color=teal,
fill opacity=.3,
bar shift = -10000pt,
]
table [
  x=num_qubits,
  y=,
] {\datatable};

\pgfplotstableread[
  col sep=space,
  header=has colnames
]{
num_qubits f_mean f_min f_max w_mean w_min w_max b_mean b_min b_max r_mean r_min r_max
16 13.4 11.0 18.0 12.0 10.0 14.0 12.4 10.0 15.0 11.0 10.0 13.0
24 50.2 47.0 58.0 43.0 40.0 47.0 41.0 37.0 44.0 40.6 37.0 43.0
32 116.2 112.0 122.0 101.4 92.0 107.0 96.2 88.0 102.0 94.2 89.0 98.0
40 208.0 199.0 218.0 198.0 189.0 206.0 177.6 173.0 183.0 171.4 166.0 177.0
48 328.0 317.0 336.0 320.8 302.0 349.0 283.0 275.0 295.0 272.8 264.0 283.0
56 486.0 470.0 502.0 447.0 423.0 464.0 415.4 406.0 424.0 397.0 383.0 408.0
64 655.8 640.0 674.0 616.4 596.0 630.0 580.6 567.0 598.0 555.6 541.0 568.0
}\datatable
\addplot+ [
  color=teal,
fill opacity=.3,
bar shift=6pt
]
table [
  x=num_qubits,
  y=r_mean,
  y error plus expr=\thisrow{r_max}-\thisrow{r_mean},
  y error minus expr=\thisrow{r_mean}-\thisrow{r_min}
] {\datatable};

\addlegendentry{MLFM-R}

\end{axis}
\end{tikzpicture}



==> plots/FM/ML/ml_comp_time.tex <==

\begin{tikzpicture}
\begin{axis}[
    ybar=15pt,
    ymin=0,
    ymax=16,
    % Make sure these qubit values match your data set:
    symbolic x coords={16,24,32,40,48,56,64},
    xtick=data,
    enlarge x limits=0.17,
    x tick style={draw=none},
    ylabel={Time taken (s)},
    xlabel={Number of qubits},
    x tick label style={
        yshift=-5pt,
        xshift=9pt,
        anchor=east
    },
    grid=minor,
    minor grid style={line width=0.5pt, draw=gray!60, densely dotted},
    legend style={
        at={(0.22,0.6)},
        anchor=south,
        legend columns=1,
        /tikz/every even column/.append style={column sep=1.5em},
        /tikz/every odd column/.append style={column sep=0.2em}
    },
    ymajorgrids = true,
    major grid style = { dotted, draw=gray!70 },
    bar width=3pt,
    error bars/y dir=both,
    error bars/y explicit,
    error bars/error mark options={
        rotate=90,
        mark size=1pt
    }
]
% We'll read and name columns from the *actual* header line (no #!)
\pgfplotstableread[
  col sep=space,
  header=has colnames
]{
num_qubits f_mean f_min f_max w_mean w_min w_max b_mean b_min b_max r_mean r_min r_max
16 0.09015240669250488 0.08473896980285645 0.0983560085296630 0.06239337921142578 0.05901479721069336 0.06593155860900879 0.06194858551025391 0.05674242973327637 0.06620526313781738 0.04432826042175293 0.042470693588256836 0.04879117012023926
24 0.3231965065002441 0.2916288375854492 0.3769869804382324 0.2520965576171875 0.23914885520935059 0.2611517906188965 0.25255908966064455 0.2462153434753418 0.2585296630859375 0.1756289482116699 0.16846895217895508 0.18338727951049805
32 1.0393670082092286 0.9992430210113525 1.0707061290740967 0.6424915313720703 0.6234173774719238 0.6579511165618896 0.6280174732208252 0.6145687103271484 0.6406662464141846 0.42505497932434083 0.41278839111328125 0.43709492683410645
40 2.1750857830047607 2.108793020248413 2.2412991523742676 1.6105092525482179 1.572279453277588 1.6732170581817627 1.4964909076690673 1.4607994556427002 1.5377094745635986 0.950137710571289 0.9379277229309082 0.9840691089630127
48 4.202429628372192 4.0377418994903564 4.350603103637695 2.9206032752990723 2.9019055366516113 2.9441514015197754 2.6916210651397705 2.666205644607544 2.70599627494812 1.7450151920318604 1.695296049118042 1.8116753101348877
56 7.2995203018188475 7.0526063442230225 7.704615116119385 4.620294094085693 4.563203573226929 4.666388273239136 4.629433059692383 4.539690017700195 4.686463832855225 2.8824987411499023 2.8279213905334473 2.9706921577453613
64 14.232495975494384 13.490311861038208 15.575455904006958 7.391380739212036 7.143601417541504 7.582895755767822 7.383917427062988 7.175337076187134 7.6322081089019775 4.573061561584472 4.399033784866333 4.769783020019531
}\datatable
\addplot+ [
  color=red,
fill opacity=.3,
bar shift = -6pt
]
table [
  x=num_qubits,
  y=f_mean,
  y error plus expr=\thisrow{f_max}-\thisrow{f_mean},
  y error minus expr=\thisrow{f_mean}-\thisrow{f_min}
] {\datatable};

\addlegendentry{FM}

\pgfplotstableread[
  col sep=space,
  header=has colnames
]{
num_qubits f_mean f_min f_max w_mean w_min w_max b_mean b_min b_max r_mean r_min r_max
16 0.09015240669250488 0.08473896980285645 0.0983560085296630 0.06239337921142578 0.05901479721069336 0.06593155860900879 0.06194858551025391 0.05674242973327637 0.06620526313781738 0.04432826042175293 0.042470693588256836 0.04879117012023926
24 0.3231965065002441 0.2916288375854492 0.3769869804382324 0.2520965576171875 0.23914885520935059 0.2611517906188965 0.25255908966064455 0.2462153434753418 0.2585296630859375 0.1756289482116699 0.16846895217895508 0.18338727951049805
32 1.0393670082092286 0.9992430210113525 1.0707061290740967 0.6424915313720703 0.6234173774719238 0.6579511165618896 0.6280174732208252 0.6145687103271484 0.6406662464141846 0.42505497932434083 0.41278839111328125 0.43709492683410645
40 2.1750857830047607 2.108793020248413 2.2412991523742676 1.6105092525482179 1.572279453277588 1.6732170581817627 1.4964909076690673 1.4607994556427002 1.5377094745635986 0.950137710571289 0.9379277229309082 0.9840691089630127
48 4.202429628372192 4.0377418994903564 4.350603103637695 2.9206032752990723 2.9019055366516113 2.9441514015197754 2.6916210651397705 2.666205644607544 2.70599627494812 1.7450151920318604 1.695296049118042 1.8116753101348877
56 7.2995203018188475 7.0526063442230225 7.704615116119385 4.620294094085693 4.563203573226929 4.666388273239136 4.629433059692383 4.539690017700195 4.686463832855225 2.8824987411499023 2.8279213905334473 2.9706921577453613
64 14.232495975494384 13.490311861038208 15.575455904006958 7.391380739212036 7.143601417541504 7.582895755767822 7.383917427062988 7.175337076187134 7.6322081089019775 4.573061561584472 4.399033784866333 4.769783020019531
}\datatable
\addplot+ [
  color=blue,
fill opacity=.3,
bar shift = -2pt,
]
table [
  x=num_qubits,
  y=w_mean,
  y error plus expr=\thisrow{w_max}-\thisrow{w_mean},
  y error minus expr=\thisrow{w_mean}-\thisrow{w_min}
] {\datatable};

\addlegendentry{MLFM-W}

\pgfplotstableread[
  col sep=space,
  header=has colnames
]{
num_qubits f_mean f_min f_max w_mean w_min w_max b_mean b_min b_max r_mean r_min r_max
16 0.09015240669250488 0.08473896980285645 0.0983560085296630 0.06239337921142578 0.05901479721069336 0.06593155860900879 0.06194858551025391 0.05674242973327637 0.06620526313781738 0.04432826042175293 0.042470693588256836 0.04879117012023926
24 0.3231965065002441 0.2916288375854492 0.3769869804382324 0.2520965576171875 0.23914885520935059 0.2611517906188965 0.25255908966064455 0.2462153434753418 0.2585296630859375 0.1756289482116699 0.16846895217895508 0.18338727951049805
32 1.0393670082092286 0.9992430210113525 1.0707061290740967 0.6424915313720703 0.6234173774719238 0.6579511165618896 0.6280174732208252 0.6145687103271484 0.6406662464141846 0.42505497932434083 0.41278839111328125 0.43709492683410645
40 2.1750857830047607 2.108793020248413 2.2412991523742676 1.6105092525482179 1.572279453277588 1.6732170581817627 1.4964909076690673 1.4607994556427002 1.5377094745635986 0.950137710571289 0.9379277229309082 0.9840691089630127
48 4.202429628372192 4.0377418994903564 4.350603103637695 2.9206032752990723 2.9019055366516113 2.9441514015197754 2.6916210651397705 2.666205644607544 2.70599627494812 1.7450151920318604 1.695296049118042 1.8116753101348877
56 7.2995203018188475 7.0526063442230225 7.704615116119385 4.620294094085693 4.563203573226929 4.666388273239136 4.629433059692383 4.539690017700195 4.686463832855225 2.8824987411499023 2.8279213905334473 2.9706921577453613
64 14.232495975494384 13.490311861038208 15.575455904006958 7.391380739212036 7.143601417541504 7.582895755767822 7.383917427062988 7.175337076187134 7.6322081089019775 4.573061561584472 4.399033784866333 4.769783020019531
}\datatable
\addplot+ [
  color=orange,
fill opacity=.3,
bar shift = 2pt,
]
table [
  x=num_qubits,
  y=b_mean,
  y error plus expr=\thisrow{b_max}-\thisrow{b_mean},
  y error minus expr=\thisrow{b_mean}-\thisrow{b_min}
] {\datatable};

\addlegendentry{MLFM-B}

\pgfplotstableread[
  col sep=space,
  header=has colnames
]{
num_qubits f_mean f_min f_max w_mean w_min w_max b_mean b_min b_max r_mean r_min r_max
16 0.09015240669250488 0.08473896980285645 0.0983560085296630 0.06239337921142578 0.05901479721069336 0.06593155860900879 0.06194858551025391 0.05674242973327637 0.06620526313781738 0.04432826042175293 0.042470693588256836 0.04879117012023926
24 0.3231965065002441 0.2916288375854492 0.3769869804382324 0.2520965576171875 0.23914885520935059 0.2611517906188965 0.25255908966064455 0.2462153434753418 0.2585296630859375 0.1756289482116699 0.16846895217895508 0.18338727951049805
32 1.0393670082092286 0.9992430210113525 1.0707061290740967 0.6424915313720703 0.6234173774719238 0.6579511165618896 0.6280174732208252 0.6145687103271484 0.6406662464141846 0.42505497932434083 0.41278839111328125 0.43709492683410645
40 2.1750857830047607 2.108793020248413 2.2412991523742676 1.6105092525482179 1.572279453277588 1.6732170581817627 1.4964909076690673 1.4607994556427002 1.5377094745635986 0.950137710571289 0.9379277229309082 0.9840691089630127
48 4.202429628372192 4.0377418994903564 4.350603103637695 2.9206032752990723 2.9019055366516113 2.9441514015197754 2.6916210651397705 2.666205644607544 2.70599627494812 1.7450151920318604 1.695296049118042 1.8116753101348877
56 7.2995203018188475 7.0526063442230225 7.704615116119385 4.620294094085693 4.563203573226929 4.666388273239136 4.629433059692383 4.539690017700195 4.686463832855225 2.8824987411499023 2.8279213905334473 2.9706921577453613
64 14.232495975494384 13.490311861038208 15.575455904006958 7.391380739212036 7.143601417541504 7.582895755767822 7.383917427062988 7.175337076187134 7.6322081089019775 4.573061561584472 4.399033784866333 4.769783020019531
}\datatable
\addplot+ [
  color=teal,
fill opacity=.3,
bar shift = -10000pt,
]
table [
  x=num_qubits,
  y=,
] {\datatable};

\pgfplotstableread[
  col sep=space,
  header=has colnames
]{
num_qubits f_mean f_min f_max w_mean w_min w_max b_mean b_min b_max r_mean r_min r_max
16 0.09015240669250488 0.08473896980285645 0.0983560085296630 0.06239337921142578 0.05901479721069336 0.06593155860900879 0.06194858551025391 0.05674242973327637 0.06620526313781738 0.04432826042175293 0.042470693588256836 0.04879117012023926
24 0.3231965065002441 0.2916288375854492 0.3769869804382324 0.2520965576171875 0.23914885520935059 0.2611517906188965 0.25255908966064455 0.2462153434753418 0.2585296630859375 0.1756289482116699 0.16846895217895508 0.18338727951049805
32 1.0393670082092286 0.9992430210113525 1.0707061290740967 0.6424915313720703 0.6234173774719238 0.6579511165618896 0.6280174732208252 0.6145687103271484 0.6406662464141846 0.42505497932434083 0.41278839111328125 0.43709492683410645
40 2.1750857830047607 2.108793020248413 2.2412991523742676 1.6105092525482179 1.572279453277588 1.6732170581817627 1.4964909076690673 1.4607994556427002 1.5377094745635986 0.950137710571289 0.9379277229309082 0.9840691089630127
48 4.202429628372192 4.0377418994903564 4.350603103637695 2.9206032752990723 2.9019055366516113 2.9441514015197754 2.6916210651397705 2.666205644607544 2.70599627494812 1.7450151920318604 1.695296049118042 1.8116753101348877
56 7.2995203018188475 7.0526063442230225 7.704615116119385 4.620294094085693 4.563203573226929 4.666388273239136 4.629433059692383 4.539690017700195 4.686463832855225 2.8824987411499023 2.8279213905334473 2.9706921577453613
64 14.232495975494384 13.490311861038208 15.575455904006958 7.391380739212036 7.143601417541504 7.582895755767822 7.383917427062988 7.175337076187134 7.6322081089019775 4.573061561584472 4.399033784866333 4.769783020019531
}\datatable
\addplot+ [
  color=teal,
fill opacity=.3,
bar shift=6pt
]
table [
  x=num_qubits,
  y=r_mean,
  y error plus expr=\thisrow{r_max}-\thisrow{r_mean},
  y error minus expr=\thisrow{r_mean}-\thisrow{r_min}
] {\datatable};

\addlegendentry{MLFM-R}





\end{axis}
\end{tikzpicture}



==> plots/Grouping/group_vs_comms.tex <==
\begin{tikzpicture}[baseline]

\begin{axis}[
    width=\columnwidth,
    height=0.75\columnwidth,
    % ybar=15pt,
    ymin=0,
    ymax=25,
    % Make sure these qubit values match your data set:
    symbolic x coords={16, 24, 32, 40, 48}, % Ensure these match the 'num_qubits' column in PGF/Data/Groups/comm_qubits.dat
    xtick=data,
    enlarge x limits=0.05,
    x tick style={draw=none},
    ylabel={Communication qubit count},
    xlabel={Number of qubits},
    axis y line*=left,
    x tick label style={
        yshift=-5pt,
        xshift=9pt,
        anchor=east
    },
    grid=minor,
    minor grid style={line width=0.5pt, draw=gray!60, densely dotted},
    legend style={
        at={(0.5, 1.05)},
        anchor=south,
        legend columns=2,
        /tikz/every even column/.append style={column sep=1.5em},
        /tikz/every odd column/.append style={column sep=0.2em}
    }]

\pgfplotstableread[
  col sep=space,
  header=has colnames
]{
num_qubits	depth_ungrouped	depth_grouped	comm_qubits_ungrouped	comm_qubits_grouped
16	251.0	79.2	3.1	8.1
24	389.1	122.7	3.6	12.5
32	515.8	182.9	3.9	16.3
40	689.5	224.4	4.2	20.5
48	833.3	272.5	5.3	24.4
}\datatable

\addplot[color=blue,
fill opacity=.5,
mark= *,
mark size = 0.5pt
]
table [
  x=num_qubits,
  y=comm_qubits_ungrouped,
] {\datatable};

\addlegendentry{No grouping}

\pgfplotstableread[
  col sep=space,
  header=has colnames
]{
num_qubits	depth_ungrouped	depth_grouped	comm_qubits_ungrouped	comm_qubits_grouped
16	251.0	79.2	3.1	8.1
24	389.1	122.7	3.6	12.5
32	515.8	182.9	3.9	16.3
40	689.5	224.4	4.2	20.5
48	833.3	272.5	5.3	24.4
}\datatable
\addplot+ [
color=red,
fill opacity=.5,
mark= *,
mark size = 0.5pt
]
table [
  x=num_qubits,
  y=comm_qubits_grouped,
] {\datatable};
\addlegendentry{Grouping}

\end{axis}

\end{tikzpicture}


==> plots/Grouping/group_vs_depth.tex <==
\begin{tikzpicture}[baseline]

\begin{axis}[
    width=\columnwidth,
    height=0.75\columnwidth,
    % ybar=15pt,
    ymin=0,
    ymax=900,
    % Make sure these qubit values match your data set:
    symbolic x coords={16, 24, 32, 40, 48}, % Ensure these match the 'num_qubits' column in PGF/Data/Groups/comm_qubits.dat
    xtick=data,
    enlarge x limits=0.05,
    x tick style={draw=none},
    ylabel={Circuit depth},
    xlabel={Number of qubits},
    axis y line*=left,
    x tick label style={
        yshift=-5pt,
        xshift=9pt,
        anchor=east
    },
    grid=minor,
    minor grid style={line width=0.5pt, draw=gray!60, densely dotted},
    legend style={
        at={(0.5, 1.05)},
        anchor=south,
        legend columns=2,
        /tikz/every even column/.append style={column sep=1.5em},
        /tikz/every odd column/.append style={column sep=0.2em}
    }]

\pgfplotstableread[
  col sep=space,
  header=has colnames
]{
num_qubits	depth_ungrouped	depth_grouped	comm_qubits_ungrouped	comm_qubits_grouped
16	251.0	79.2	3.1	8.1
24	389.1	122.7	3.6	12.5
32	515.8	182.9	3.9	16.3
40	689.5	224.4	4.2	20.5
48	833.3	272.5	5.3	24.4
}\datatable

\addplot[color=blue,
fill opacity=.5,
mark= *,
mark size = 0.5pt
]
table [
  x=num_qubits,
  y=depth_ungrouped,
] {\datatable};

\addlegendentry{No grouping}

\pgfplotstableread[
  col sep=space,
  header=has colnames
]{
num_qubits	depth_ungrouped	depth_grouped	comm_qubits_ungrouped	comm_qubits_grouped
16	251.0	79.2	3.1	8.1
24	389.1	122.7	3.6	12.5
32	515.8	182.9	3.9	16.3
40	689.5	224.4	4.2	20.5
48	833.3	272.5	5.3	24.4
}\datatable
\addplot+ [
color=red,
fill opacity=.5,
mark= *,
mark size = 0.5pt
]
table [
  x=num_qubits,
  y=depth_grouped,
] {\datatable};
\addlegendentry{Grouping}

\end{axis}

\end{tikzpicture}


==> plots/Grouping/groups_histogram3.tex <==

\usepgfplotslibrary{statistics}
\begin{tikzpicture}
\begin{axis}[
    % Use ybar interval for histogram-like plots
    ybar, 
    xlabel = {Minimum entanglement cost}, 
    ylabel={Frequency},
    xmin = 50,
    xmax = 100,
    xtick = {50,75,100},
    width = \linewidth,
]

  % -- First histogram (Series 1) --
  \addplot+ [
    hist={
      bins=20   % You can adjust the number of bins
    },
    fill=blue!30,
    draw=blue
  ] table [y index=0] {
88
68
83
77
70
70
80
78
78
67
76
81
71
74
72
75
87
73
81
79
90
82
82
78
81
76
79
86
81
90
83
86
90
82
83
80
66
72
82
80
72
80
74
73
83
80
79
67
71
83
65
75
73
85
75
84
72
74
73
90
88
75
96
82
78
80
77
65
73
83
80
83
81
79
81
76
75
83
75
80
73
76
87
78
67
85
72
63
84
75
75
85
67
72
77
77
87
79
66
79
};


  \addplot+ [
    hist={
      bins=20   % You can adjust the number of bins
    },
    fill=red!30,
    draw=red
  ] table [y index=0] {
78
65
69
70
66
68
73
66
66
64
73
73
63
66
65
66
70
58
70
62
71
71
75
63
70
59
77
71
80
73
72
81
77
81
74
72
60
72
67
71
68
69
67
58
69
65
73
63
74
69
66
64
73
78
62
71
69
72
64
86
73
68
74
69
64
65
71
64
62
70
71
66
63
72
69
75
62
73
67
62
70
67
71
70
62
75
64
66
74
67
65
74
64
69
76
68
84
66
61
78
};

\end{axis}
\end{tikzpicture}

==> plots/Grouping/groups_histogram5.tex <==

\usepgfplotslibrary{statistics}
\begin{tikzpicture}
\begin{axis}[
    % Use ybar interval for histogram-like plots
    ybar, 
    xlabel={Minimum entanglement cost},
    ylabel={Frequency},
    xmin = 90,
    xmax = 150,
    xtick = {90,120,150},
    legend style={
      at={(0.5,1.1)},
      anchor=south,
      legend columns=-1
    },
    width = \linewidth,
]

  % -- First histogram (Series 1) --
  \addplot+ [
    hist={
      bins=20   % You can adjust the number of bins
    },
    fill=blue!30,
    draw=blue
  ] table [y index=0] {
134
121
135
134
129
135
137
115
129
126
126
133
136
136
128
134
129
142
124
134
138
134
125
129
134
128
146
139
124
126
139
137
132
134
134
125
140
139
137
129
139
130
148
129
130
137
136
134
137
140
127
142
135
142
128
136
147
138
132
127
143
137
137
139
139
148
135
153
138
133
131
144
120
144
138
128
143
136
142
139
130
125
135
137
135
143
131
144
138
150
131
129
146
136
132
134
135
130
124
132
};

    \addlegendentry{No Grouping}

  \addplot+ [
    hist={
      bins=20   % You can adjust the number of bins
    },
    fill=red!30,
    draw=red
  ] table [y index=0] {
121
107
111
113
113
110
114
106
107
109
106
104
112
110
101
110
108
124
95
108
100
117
109
98
108
108
115
110
107
101
109
121
112
107
113
111
107
103
111
107
116
120
120
107
108
119
109
113
120
120
106
106
105
120
110
112
110
119
114
108
127
116
115
111
108
121
117
110
114
102
112
110
107
105
112
113
119
109
109
110
105
114
107
106
118
112
112
99
113
111
110
112
108
108
110
106
110
109
105
103
};

    \addlegendentry{Grouping}

\end{axis}
\end{tikzpicture}

==> plots/Grouping/groups_histogram7.tex <==

\usepgfplotslibrary{statistics}
\begin{tikzpicture}
\begin{axis}[
    % Use ybar interval for histogram-like plots
    ybar, 
    xlabel = {Minimum entanglement cost},
    ylabel = {Frequency},
    xmin = 120,
    xmax = 200,
    xtick = {120,160,200},
    width = \linewidth,
]

  % -- First histogram (Series 1) --
  \addplot+ [
    hist={
      bins=20   % You can adjust the number of bins
    },
    fill=blue!30,
    draw=blue
  ] table [y index=0] {
188
192
202
186
177
186
192
188
194
189
189
187
190
197
181
199
193
194
180
177
180
183
197
185
202
187
185
200
186
187
180
192
190
180
185
176
178
195
188
181
196
187
189
198
193
191
191
192
190
181
185
175
199
178
199
198
189
193
182
182
191
183
186
192
198
201
197
185
174
186
192
196
192
185
195
192
188
189
184
190
202
182
177
203
193
188
192
189
189
206
194
196
190
185
187
187
186
189
189
181
};


  \addplot+ [
    hist={
      bins=20   % You can adjust the number of bins
    },
    fill=red!30,
    draw=red
  ] table [y index=0] {
142
148
140
139
140
141
145
140
149
144
135
144
139
137
131
134
147
149
145
136
135
134
142
137
155
141
139
132
131
144
147
138
134
128
137
130
141
138
130
145
140
132
144
142
140
138
147
151
131
133
134
134
143
126
149
136
137
139
142
129
141
134
149
139
141
138
147
139
125
140
144
141
143
149
144
140
141
142
139
142
156
140
155
140
134
141
137
138
135
148
136
142
136
141
141
139
142
143
139
137
};


\end{axis}
\end{tikzpicture}
